Astrometric Limits on the Stochastic Gravitational Wave Background

The canonical methods for gravitational wave detection are ground- and space-based laser interferometry, pulsar timing, and polarization of the cosmic microwave background. But as has been suggested by numerous investigators, astrometry offers an additional path to gravitational wave detection. Gravitational waves deflect light rays of extragalactic objects, creating apparent proper motions in a quadrupolar (and higher-order modes) pattern. Astrometry of extragalactic radio sources is sensitive to gravitational waves with frequencies between roughly $10^{-18}$ and $10^{-8}$ Hz ($H_0$ and 1/3 yr$^{-1}$), overlapping and bridging the pulsar timing and CMB polarization regimes. We present a methodology for astrometric gravitational wave detection in the presence of large intrinsic uncorrelated proper motions (i.e., radio jets). We obtain 95% confidence limits on the stochastic gravitational wave background using 711 radio sources, $\Omega_{GW} < 0.0064$, and using 508 radio sources combined with the first Gaia data release: $\Omega_{GW} < 0.011$. These limits probe gravitational wave frequencies $6\times10^{-18}$ Hz $\lesssim f \lesssim 1\times10^{-9}$ Hz. Using a WISE-Gaia catalog of 567,721 AGN, we predict a limit expected from Gaia alone of $\Omega_{GW} < 0.0006$, which is significantly higher than was originally forecast. Incidentally, we detect and report on 22 new examples of optical superluminal motion with redshifts 0.13-3.89.

==> (inline-0) <==
\begin{deluxetable*}{cllrrrrcc}
%\begin{deluxetable}{cllrrrrcc}
\tabletypesize{\scriptsize} 
\tablecaption{VLBA+{\it Gaia} Astrometry and Proper Motions\label{tab:pms}}
\tablewidth{0pt} 
\tablehead{
\colhead{Name} &
\multicolumn{2}{c}{Gaia 2015.0 Coordinates} &
\multicolumn{2}{c}{VLBA PM} &
\multicolumn{2}{c}{VLBA+Gaia PM} &
\multicolumn{2}{c}{{\it Gaia}-VLBA Offset} \\
\colhead{} &
\colhead{R.A. (J2000)} & 
\colhead{Decl.\ (J2000)} & 
\colhead{$\mu_\alpha$} & 
\colhead{$\mu_\delta$} &
\colhead{$\mu_\alpha$} & 
\colhead{$\mu_\delta$} &
\colhead{$\Delta\alpha$} &
\colhead{$\Delta\delta$} \\
\colhead{} & 
\colhead{(h:m:s)} & 
\colhead{(d:m:s)} & 
\colhead{($\mu$as yr$^{-1}$)} & 
\colhead{($\mu$as yr$^{-1}$)} & 
\colhead{($\mu$as yr$^{-1}$)} & 
\colhead{($\mu$as yr$^{-1}$)} & 
\colhead{($\sigma$)} &
\colhead{($\sigma$)}}
\startdata 
0002$-$478 & 00:04:35.65554(6) & $-$47:36:19.6040(8) & $-$23.1(13.2) & $-$46.5(20.0) & $-$22.9(13.2) & $-$47.4(19.8) & 1.1 & 0.2 \\
0003+380 & 00:05:57.17593(8) & +38:20:15.1435(4) & $-$15.4(9.9) & $-$1.5(11.3) & $-$12.6(9.2) & $-$18.9(13.6) & 6.7 & 14.2 \\
0003$-$066 & 00:06:13.89290(2) & $-$06:23:35.3351(1) & 0.3(1.3) & 3.7(1.8) & 0.4(1.3) & 3.5(1.8) & 0.4 & 1.4 \\
IIIZW2 & 00:10:31.00592(2) & +10:58:29.5038(2) & 2.3(12.3) & $-$9.7(11.8) & 3.3(11.5) & $-$13.1(12.0) & 0.9 & 2.2 \\
0007+171 & 00:10:33.99072(4) & +17:24:18.7609(3) & 136.2(27.2) & 9.8(14.7) & 136.6(25.4) & $-$0.3(12.4) & 0.6 & 2.0 \\
0008$-$264 & 00:11:01.24678(3) & $-$26:12:33.3768(3) & 1.1(6.8) & $-$0.4(8.2) & 1.2(6.9) & $-$1.5(8.3) & 1.3 & 0.8 \\
0010+405 & 00:13:31.13019(11) & +40:51:37.1457(6) & $-$3.9(3.1) & 7.2(4.6) & $-$3.6(3.0) & 7.7(4.7) & 0.1 & 2.6 \\
0013$-$005 & 00:16:11.08856(9) & $-$00:15:12.4450(7) & 1.8(5.3) & 3.6(7.3) & 1.6(4.8) & 3.3(7.8) & 0.0 & 0.5 \\
0017+200 & 00:19:37.85451(8) & +20:21:45.6452(12) & $-$19.2(9.0) & $-$0.9(4.7) & $-$18.4(9.4) & $-$0.5(4.3) & 0.2 & 0.5 \\
0016+731 & 00:19:45.78609(19) & +73:27:30.0178(4) & $-$5.4(1.0) & 5.0(0.7) & $-$5.5(1.1) & 5.1(0.7) & 1.5 & 0.3 \\ 
0019+058 & 00:22:32.44119(4) & +06:08:04.2688(3) & $-$3.9(4.8) & $-$1.3(7.3) & $-$3.9(4.6) & $-$1.8(7.3) & 0.6 & 0.5 \\
0025+197 & 00:28:29.81863(29) & +20:00:26.7435(18) & 10.6(6.3) & $-$0.8(10.4) & 10.8(5.8) & $-$0.0(10.4) & 0.5 & 0.3 \\
0035$-$252 & 00:38:14.73547(4) & $-$24:59:02.2350(3) & $-$8.6(10.4) & $-$2.2(18.5) & $-$9.9(10.2) & $-$2.1(18.1) & 0.7 & 0.8 \\ 
0035+413 & 00:38:24.84381(30) & +41:37:05.9997(49) & $-$6.3(5.3) & $-$2.4(11.4) & $-$6.3(5.0) & $-$2.8(10.8) & 0.8 & 0.1 \\
NGC0262 & 00:48:47.14200(26) & +31:57:25.0441(33) & 8.9(10.5) & $-$92.6(45.9) & 8.7(10.2) & $-$92.2(43.5) & 2.0 & 12.1 \\ 
0047+023 & 00:49:43.23593(4) & +02:37:03.7786(4) & 0.3(9.8) & 29.6(18.7) & 0.2(11.1) & 29.2(21.2) & 0.2 & 0.0 \\
0047$-$579 & 00:49:59.47304(3) & $-$57:38:27.3398(3) & $-$33.8(16.3) & $-$29.4(25.4) & $-$28.2(10.3) & $-$10.2(18.8) & 1.2 & 2.1 \\
0048$-$097 & 00:50:41.31733(4) & $-$09:29:05.2107(5) & $-$3.6(1.2) & $-$5.2(1.2) & $-$3.7(1.2) & $-$5.2(1.2) & 1.5 & 0.7 \\
0048$-$427 & 00:51:09.50186(3) & $-$42:26:33.2935(2) & 4.3(11.6) & 47.0(17.8) & 5.0(11.9) & 45.2(16.7) & 1.5 & 1.7 \\
0054+161 & 00:56:55.29431(10) & +16:25:13.3418(10) & 4.1(7.2) & 1.1(10.8) & 4.4(7.2) & 1.1(10.5) & 0.3 & 0.9 \\
0055$-$059 & 00:58:05.06630(2) & $-$05:39:52.2782(3) & 0.9(8.7) & 8.2(24.1) & 1.2(7.6) & 8.1(23.4) & 0.3 & 0.6 \\
0056$-$572 & 00:58:46.58119(3) & $-$56:59:11.4705(2) & 11.8(19.5) & 24.2(43.6) & 17.1(51.9) & 21.0(42.8) & 1.2 & 1.4 \\ 
0056$-$001 & 00:59:05.51495(3) & +00:06:51.6214(2) & 30.5(50.2) & $-$57.1(59.5) & 27.9(27.2) & $-$14.7(20.5) & 0.5 & 5.0 \\
0059+581 & 01:02:45.76238(3) & +58:24:11.1368(3) & $-$7.5(0.5) & $-$2.8(0.5) & $-$7.5(0.4) & $-$2.8(0.5) & 0.4 & 0.7 \\
0104$-$408 & 01:06:45.10791(11) & $-$40:34:19.9605(7) & $-$0.1(1.7) & $-$2.0(2.2) & $-$0.0(1.9) & $-$2.0(2.2) & 0.5 & 0.3 \\
0109+224 & 01:12:05.82471(2) & +22:44:38.7862(2) & $-$2.8(4.1) & $-$7.9(5.5) & $-$2.7(4.0) & $-$8.5(5.3) & 0.2 & 0.8 \\
0110+495 & 01:13:27.00688(17) & +49:48:24.0435(9) & $-$8.8(5.5) & 16.7(6.4) & $-$9.0(5.7) & 16.2(6.4) & 0.4 & 0.2 \\
0111+021 & 01:13:43.14516(10) & +02:22:17.3128(7) & 3.4(3.2) & $-$3.7(3.8) & 3.4(3.3) & $-$4.4(3.9) & 2.1 & 4.7 \\
0112$-$017 & 01:15:17.09994(3) & $-$01:27:04.5774(3) & $-$42.1(33.7) & 5.3(15.1) & $-$43.7(30.8) & 5.2(13.5) & 1.3 & 0.6 \\
0113$-$118 & 01:16:12.52200(3) & $-$11:36:15.4344(3) & $-$13.0(7.5) & $-$14.4(17.9) & $-$13.9(7.8) & $-$11.0(15.1) & 0.6 & 1.2 \\
0115$-$214 & 01:17:48.78013(4) & $-$21:11:06.6324(4) & 7.1(4.4) & $-$4.2(7.6) & 6.7(4.6) & $-$4.0(7.7) & 0.1 & 2.0 \\
0116$-$219 & 01:18:57.26217(2) & $-$21:41:30.1404(2) & 19.3(8.7) & $-$31.9(13.3) & 19.2(8.7) & $-$31.7(13.4) & 0.7 & 0.5 \\
0118$-$272 & 01:20:31.66311(2) & $-$27:01:24.6459(2) & 15.2(60.4) & 37.3(70.1) & $-$192.5(31.1) & 485.6(45.6) & 17.9 & 32.5 \\
0119+115 & 01:21:41.59517(9) & +11:49:50.4204(7) & 6.2(1.1) & 50.8(2.6) & 6.2(1.0) & 51.2(2.3) & 1.3 & 9.7 \\ 
0119+041 & 01:21:56.86171(9) & +04:22:24.7346(6) & $-$9.1(1.8) & 5.9(2.0) & $-$9.2(1.8) & 6.0(1.9) & 0.2 & 0.3 \\
0122$-$003 & 01:25:28.84387(2) & $-$00:05:55.9316(2) & 34.8(381.9) & 29.3(395.2) & 35.2(128.0) & 42.6(171.5) & 0.1 & 1.8 \\
0123+257 & 01:26:42.79264(5) & +25:59:01.3001(4) & $-$8.1(5.4) & $-$11.2(16.3) & $-$8.0(4.8) & $-$11.4(13.5) & 0.1 & 0.0 \\
0130$-$171 & 01:32:43.48741(2) & $-$16:54:48.5224(2) & $-$13.0(10.8) & 21.4(14.4) & $-$21.9(10.0) & $-$4.4(8.6) & 1.8 & 3.5 \\
0131$-$522 & 01:33:05.76257(2) & $-$52:00:03.9460(2) & $-$20.9(9.0) & 51.8(12.6) & $-$21.8(8.8) & 52.2(13.1) & 2.7 & 2.5 \\
0133+476 & 01:36:58.59481(5) & +47:51:29.0998(5) & $-$1.6(0.7) & 1.8(0.7) & $-$1.5(0.7) & 1.9(0.7) & 0.0 & 0.6 \\
0135$-$247 & 01:37:38.34641(2) & $-$24:30:53.8857(1) & $-$10.7(21.0) & 10.6(13.4) & $-$15.3(17.1) & $-$3.7(6.8) & 1.5 & 2.7 \\
3C48 & 01:37:41.29963(2) & +33:09:35.0800(2) & 99.8(388.9) & $-$680.5(857.8) & 75.9(32.4) & $-$2284.5(46.0) & 2.3 & 159.4 \\
0138$-$097 & 01:41:25.83216(3) & $-$09:28:43.6750(3) & $-$5.0(10.1) & 6.1(10.3) & $-$6.0(9.7) & 5.6(9.7) & 0.1 & 2.4 \\
0149+218 & 01:52:18.05905(7) & +22:07:07.7007(5) & 0.2(3.1) & 3.2(4.2) & 0.1(2.8) & 3.5(4.5) & 0.1 & 1.6 \\
0150$-$334 & 01:53:10.12171(1) & $-$33:10:25.8619(2) & 39.4(46.5) & 4.8(35.1) & $-$22.0(33.5) & 5.3(12.7) & 6.6 & 0.2 \\
0153+744 & 01:57:34.96488(9) & +74:42:43.2285(3) & $-$10.5(10.7) & $-$25.6(19.9) & $-$10.7(8.6) & $-$35.5(19.3) & 0.1 & 3.1 \\
0159+723 & 02:03:33.38509(13) & +72:32:53.6677(6) & $-$10.6(4.8) & 1.6(4.4) & $-$10.9(5.3) & 1.2(4.6) & 1.1 & 0.6 \\
0201+113 & 02:03:46.65695(63) & +11:34:45.4099(34) & 0.5(1.7) & $-$10.8(3.0) & 0.7(1.8) & $-$10.6(3.0) & 0.2 & 0.2 \\
0202$-$172 & 02:04:57.67433(2) & $-$17:01:19.8409(3) & $-$12.3(4.1) & $-$14.7(10.5) & $-$12.4(4.2) & $-$15.1(10.5) & 0.2 & 0.6 \\ 
0202+319 & 02:05:04.92541(5) & +32:12:30.0949(3) & 4.5(2.0) & 1.7(3.2) & 4.2(2.0) & 1.6(3.4) & 0.8 & 1.5 \\
0215+015 & 02:17:48.95475(8) & +01:44:49.6986(7) & 1.5(3.3) & $-$10.0(4.7) & 1.8(3.4) & $-$9.8(4.7) & 0.0 & 0.6 \\
0219+428 & 02:22:39.61146(2) & +43:02:07.7985(2) & $-$6.9(11.1) & 17.6(12.8) & $-$10.2(8.2) & 7.0(10.8) & 1.7 & 3.2 \\
0220$-$349 & 02:22:56.40162(24) & $-$34:41:28.7299(29) & $-$1.5(9.0) & 2.8(8.2) & $-$1.5(8.5) & 2.1(7.6) & 0.1 & 0.1 \\
0221+067 & 02:24:28.42817(5) & +06:59:23.3421(6) & $-$8.6(4.0) & $-$5.9(6.1) & $-$8.4(4.3) & $-$6.2(6.3) & 0.3 & 1.0 \\
4C67.05 & 02:28:50.05149(9) & +67:21:03.0297(4) & $-$5.1(2.3) & $-$8.3(5.0) & $-$4.9(2.3) & $-$8.0(4.7) & 0.1 & 1.0 \\
0227$-$369 & 02:29:28.44913(6) & $-$36:43:56.8233(9) & 7.0(12.6) & $-$17.6(12.9) & 7.6(13.1) & $-$20.5(13.0) & 1.1 & 1.1 \\
0230$-$790 & 02:29:34.94712(30) & $-$78:47:45.6017(6) & 2.4(5.8) & 22.8(9.3) & 2.2(6.2) & 23.9(9.4) & 1.7 & 0.1 \\ 
0229+131 & 02:31:45.89404(7) & +13:22:54.7158(7) & 10.7(0.7) & 7.0(0.7) & 10.7(0.7) & 7.0(0.7) & 0.4 & 0.9 \\
0234$-$301 & 02:36:31.16944(2) & $-$29:53:55.5401(3) & $-$33.6(14.4) & $-$7.0(18.6) & $-$32.0(15.3) & $-$5.2(19.1) & 1.1 & 2.0 \\
0235$-$618 & 02:36:53.24547(10) & $-$61:36:15.1844(9) & $-$0.3(16.3) & 22.6(20.1) & $-$6.0(17.1) & 18.9(20.5) & 2.7 & 0.9 \\
0234+285 & 02:37:52.40567(3) & +28:48:08.9903(3) & 4.0(0.9) & $-$0.7(1.3) & 3.9(1.0) & $-$0.8(1.3) & 0.5 & 0.9 \\ 
0237$-$027 & 02:39:45.47289(52) & $-$02:34:40.9184(32) & 8.7(3.7) & $-$11.1(7.3) & 9.1(3.6) & $-$11.1(7.0) & 1.2 & 1.2 \\
0237+040 & 02:39:51.26314(7) & +04:16:21.4097(22) & $-$0.1(5.7) & $-$0.7(6.6) & 0.2(5.5) & $-$1.4(6.2) & 1.4 & 1.0 \\ 
0237$-$233 & 02:40:08.17429(1) & $-$23:09:15.7297(2) & $-$69.6(53.8) & $-$73.2(48.3) & $-$125.8(39.0) & $-$39.5(30.6) & 8.4 & 4.2 \\
0239+175 & 02:42:24.26755(205) & +17:42:58.8545(125) & $-$24.3(9.3) & 25.4(16.6) & $-$24.0(9.8) & 24.2(18.1) & 0.4 & 0.4 \\
0241+622 & 02:44:57.69669(3) & +62:28:06.5155(2) & 8.2(42.4) & 6.7(47.4) & 7.7(36.2) & 8.3(35.4) & 1.3 & 0.7 \\
0248+430 & 02:51:34.53669(3) & +43:15:15.8298(3) & $-$11.3(9.7) & 25.7(11.6) & $-$12.2(9.5) & 27.3(11.8) & 1.2 & 1.3 \\
0252$-$549 & 02:53:29.18043(3) & $-$54:41:51.4363(2) & $-$10.3(14.5) & 1.9(32.8) & 2.2(11.9) & $-$9.9(14.6) & 1.4 & 0.8 \\
0256+075 & 02:59:27.07663(13) & +07:47:39.6427(8) & 8.2(8.2) & $-$1.8(17.7) & 10.3(8.3) & $-$2.0(18.0) & 0.0 & 0.4 \\
0256$-$005 & 02:59:28.51613(3) & $-$00:19:59.9752(4) & 5.7(7.9) & $-$11.3(6.6) & 5.2(8.0) & $-$11.2(6.5) & 0.8 & 0.6 \\
0300+470 & 03:03:35.24221(2) & +47:16:16.2753(2) & $-$1.5(0.8) & 2.1(1.0) & $-$1.5(0.8) & 2.3(1.0) & 0.4 & 0.9 \\
0302$-$623 & 03:03:50.63150(5) & $-$62:11:25.5495(4) & 14.5(5.8) & 2.2(5.0) & 15.0(5.6) & 2.0(4.9) & 2.8 & 1.2 \\
NGC1218 & 03:08:26.22409(6) & +04:06:39.3047(23) & 8.1(11.4) & $-$12.1(19.6) & 16.6(11.7) & $-$10.2(18.6) & 4.4 & 1.8 \\ 
0306+102 & 03:09:03.62354(10) & +10:29:16.3408(11) & $-$4.7(5.7) & $-$0.9(5.2) & $-$4.4(6.1) & $-$0.2(5.4) & 0.4 & 0.1 \\
0308$-$611 & 03:09:56.09916(5) & $-$60:58:39.0565(4) & $-$5.9(2.3) & $-$12.1(3.1) & $-$5.8(2.5) & $-$12.0(3.0) & 0.2 & 0.4 \\ 
0307+380 & 03:10:49.88002(19) & +38:14:53.8377(11) & $-$6.1(5.0) & 4.5(6.9) & $-$6.1(4.8) & 5.0(6.9) & 0.5 & 0.2 \\
0309+411 & 03:13:01.96197(6) & +41:20:01.1845(5) & $-$7.6(4.2) & $-$10.1(5.9) & $-$7.9(4.0) & $-$9.8(6.1) & 2.5 & 2.3 \\
0319+121 & 03:21:53.10391(165) & +12:21:13.9545(69) & 5.2(3.1) & $-$14.9(20.3) & 4.9(3.4) & $-$14.8(21.8) & 0.2 & 0.1 \\
0322+222 & 03:25:36.81400(34) & +22:24:00.3675(20) & $-$4.4(3.1) & 6.8(2.6) & $-$4.6(3.2) & 7.0(2.4) & 1.0 & 0.9 \\
0325+395 & 03:28:50.31210(2) & +39:40:44.5665(2) & 6.5(39.1) & $-$22.7(45.2) & 6.1(36.9) & $-$25.1(43.4) & 0.7 & 1.3 \\
0326+278 & 03:29:57.66941(3) & +27:56:15.4995(2) & $-$13.2(51.1) & $-$15.2(18.2) & $-$14.5(36.5) & 8.1(9.9) & 0.2 & 3.2 \\
0332$-$403 & 03:34:13.65446(2) & $-$40:08:25.3978(3) & $-$0.5(4.2) & 17.1(4.6) & $-$0.7(4.1) & 17.6(5.0) & 2.2 & 0.5 \\
0334$-$546 & 03:35:53.92448(46) & $-$54:30:25.1169(28) & 11.5(8.7) & 10.2(18.2) & 12.0(8.4) & 8.2(17.8) & 0.8 & 0.7 \\
NRAO140 & 03:36:30.10753(5) & +32:18:29.3420(4) & $-$2.2(4.7) & $-$9.3(4.7) & $-$3.1(4.9) & $-$9.1(4.9) & 1.5 & 0.2 \\
0335$-$364 & 03:36:54.02355(2) & $-$36:16:06.2237(3) & $-$43.6(35.1) & 28.8(30.2) & $-$30.7(29.8) & 32.1(27.8) & 4.5 & 1.2 \\
CTA26 & 03:39:30.93779(2) & $-$01:46:35.8041(1) & 1.1(1.3) & $-$1.7(0.8) & 1.2(1.2) & $-$1.7(0.9) & 0.2 & 0.7 \\ 
0338$-$214 & 03:40:35.60782(3) & $-$21:19:31.1729(4) & $-$7.2(5.4) & 1.8(6.5) & $-$7.5(5.4) & 1.4(6.2) & 1.5 & 2.1 \\
0341+158 & 03:44:23.17230(36) & +15:59:43.3683(18) & $-$8.5(12.8) & 1.6(31.2) & $-$8.2(13.0) & 1.5(17.7) & 0.4 & 0.5 \\
0346$-$279 & 03:48:38.14460(3) & $-$27:49:13.5657(6) & $-$9.2(7.9) & $-$28.0(13.2) & $-$9.2(8.0) & $-$29.4(12.8) & 1.1 & 0.4 \\ 
0345+460 & 03:49:18.74144(7) & +46:09:59.6569(5) & 4.4(3.5) & $-$3.5(4.8) & 3.8(4.0) & $-$3.4(4.7) & 2.0 & 1.8 \\
0347$-$211 & 03:49:57.82669(8) & $-$21:02:47.7412(12) & $-$0.3(5.2) & $-$8.1(6.2) & $-$0.7(5.2) & $-$7.4(6.2) & 0.2 & 0.3 \\
NRAO150 & 03:59:29.74713(11) & +50:57:50.1616(5) & 6.2(2.0) & 16.6(2.2) & 6.0(1.9) & 16.6(2.3) & 1.3 & 0.8 \\
0358+210 & 04:01:45.16650(22) & +21:10:28.5875(5) & 5.5(6.7) & 0.7(9.5) & 4.8(6.6) & 0.1(9.3) & 1.9 & 1.0 \\
0400$-$319 & 04:02:21.26593(7) & $-$31:47:25.9488(16) & $-$27.3(11.3) & 10.1(14.9) & $-$28.3(12.4) & 7.1(15.7) & 0.9 & 2.1 \\
0402$-$362 & 04:03:53.74991(2) & $-$36:05:01.9132(2) & 5.3(2.6) & 6.4(3.6) & 5.3(2.7) & 6.8(3.7) & 0.3 & 0.2 \\
0403$-$132 & 04:05:34.00338(2) & $-$13:08:13.6910(2) & 0.8(3.9) & $-$7.5(7.0) & 0.7(3.8) & $-$8.0(7.3) & 0.6 & 0.2 \\
0405$-$385 & 04:06:59.03530(2) & $-$38:26:28.0416(3) & 10.1(4.2) & 22.6(7.5) & 10.2(4.0) & 23.2(7.2) & 1.8 & 1.9 \\ 
0405$-$123 & 04:07:48.43098(1) & $-$12:11:36.6598(1) & $-$9.1(10.9) & 25.3(22.2) & $-$7.3(9.9) & 3.5(16.9) & 0.1 & 3.3 \\
0406$-$127 & 04:09:05.76974(3) & $-$12:38:48.1441(3) & 12.6(6.3) & 2.0(11.8) & 12.4(6.0) & 1.0(11.5) & 0.1 & 0.9 \\
0406+121 & 04:09:22.00882(8) & +12:17:39.8478(6) & $-$28.1(17.8) & 47.2(28.8) & $-$25.2(19.6) & 42.5(28.0) & 1.7 & 0.7 \\ 
0409+229 & 04:12:43.66687(4) & +23:05:05.4524(3) & 6.6(12.7) & 3.0(15.6) & 7.1(10.9) & $-$2.2(10.6) & 0.1 & 0.9 \\
0414$-$189 & 04:16:36.54440(5) & $-$18:51:08.3397(7) & 0.9(4.4) & 9.7(5.8) & 1.3(4.6) & 9.4(5.7) & 0.9 & 0.7 \\
0420+022 & 04:22:52.21462(11) & +02:19:26.9309(10) & 2.6(5.1) & $-$11.8(7.6) & 2.9(5.1) & $-$12.1(7.1) & 0.3 & 0.1 \\
0420$-$014 & 04:23:15.80068(4) & $-$01:20:33.0649(5) & $-$5.5(0.6) & $-$8.5(0.8) & $-$5.5(0.7) & $-$8.5(0.9) & 1.0 & 1.3 \\
0420+417 & 04:23:56.00974(6) & +41:50:02.7132(3) & 2.9(10.2) & 9.0(6.5) & 3.2(10.0) & 10.0(6.3) & 0.9 & 0.6 \\ 
0422$-$380 & 04:24:42.24374(4) & $-$37:56:20.7834(8) & $-$0.1(7.5) & 2.0(8.0) & $-$0.9(7.7) & 2.0(8.3) & 1.0 & 1.2 \\
0422+004 & 04:24:46.84206(1) & +00:36:06.3292(1) & 2.2(4.4) & 16.9(8.4) & 2.5(4.6) & 15.7(8.2) & 0.0 & 2.0 \\ 
0423+051 & 04:26:36.60408(4) & +05:18:19.8721(5) & $-$17.2(24.3) & 42.0(19.5) & $-$19.0(20.2) & 24.3(12.7) & 0.5 & 1.2 \\
0426$-$380 & 04:28:40.42425(2) & $-$37:56:19.5806(2) & $-$5.8(8.2) & $-$12.1(8.6) & $-$7.2(8.4) & $-$11.0(8.7) & 1.2 & 0.3 \\ 
0426+273 & 04:29:52.96070(16) & +27:24:37.8763(13) & $-$2.5(2.8) & $-$21.2(6.1) & $-$2.5(2.5) & $-$20.4(6.2) & 0.4 & 0.2 \\
0430+289 & 04:33:37.82984(10) & +29:05:55.4758(26) & 2.1(2.7) & 7.9(2.9) & 2.4(2.8) & 8.1(3.1) & 0.2 & 0.5 \\
0434$-$188 & 04:37:01.48272(3) & $-$18:44:48.6137(4) & 0.9(5.2) & 6.7(14.5) & 0.3(4.9) & 6.1(13.6) & 0.6 & 0.7 \\
0436$-$129 & 04:38:35.02097(6) & $-$12:51:03.3587(7) & 3.1(8.0) & 17.5(13.6) & 2.6(8.2) & 19.0(14.7) & 0.7 & 0.4 \\
0437$-$454 & 04:39:00.85465(6) & $-$45:22:22.5629(8) & $-$11.7(9.5) & 5.6(10.9) & $-$11.6(9.6) & 5.3(10.5) & 0.3 & 0.3 \\
NRAO190 & 04:42:38.66077(5) & $-$00:17:43.4202(6) & $-$21.3(10.6) & $-$29.1(4.3) & $-$20.6(9.9) & $-$28.6(3.3) & 0.9 & 1.4 \\ 
0442+389 & 04:46:11.49410(9) & +39:00:17.0996(7) & $-$0.3(15.5) & $-$28.2(25.5) & $-$0.9(16.5) & $-$29.8(24.4) & 0.8 & 0.2 \\
0446+112 & 04:49:07.67104(10) & +11:21:28.5964(7) & 9.0(4.0) & $-$5.3(5.0) & 9.3(3.9) & $-$5.1(4.7) & 0.6 & 0.0 \\ 
0444+634 & 04:49:23.31072(25) & +63:32:09.4338(16) & 8.1(22.1) & 3.2(28.1) & 8.5(20.1) & 3.2(20.6) & 0.5 & 0.2 \\
0454$-$810 & 04:50:05.44056(79) & $-$81:01:02.2362(194) & 1.0(5.8) & $-$2.7(6.2) & 0.7(5.8) & $-$3.1(6.5) & 0.5 & 0.2 \\ 
0454$-$463 & 04:55:50.77252(2) & $-$46:15:58.6798(3) & $-$9.4(19.2) & 40.1(17.7) & $-$10.6(19.6) & 40.2(18.8) & 1.6 & 0.2 \\ 
0454$-$234 & 04:57:03.17921(1) & $-$23:24:52.0203(2) & $-$3.7(0.7) & $-$7.0(0.8) & $-$3.8(0.7) & $-$7.1(0.8) & 1.9 & 0.1 \\
0457+024 & 04:59:52.05069(3) & +02:29:31.1766(4) & 13.0(11.0) & 42.4(10.3) & 12.5(10.8) & 39.5(9.0) & 0.3 & 1.3 \\
0458$-$020 & 05:01:12.80986(7) & $-$01:59:14.2569(9) & $-$2.5(0.9) & $-$10.4(0.8) & $-$2.5(0.9) & $-$10.4(0.8) & 0.4 & 0.5 \\
0459+060 & 05:02:15.44587(4) & +06:09:07.4937(3) & $-$49.3(23.8) & $-$52.3(30.9) & $-$48.7(11.6) & $-$48.1(9.4) & 0.1 & 1.0 \\
0459+135 & 05:02:33.21956(6) & +13:38:10.9584(9) & 0.8(8.1) & $-$0.9(12.6) & 0.3(6.0) & 0.2(9.4) & 0.7 & 0.5 \\
0502+049 & 05:05:23.18473(2) & +04:59:42.7244(2) & $-$4.7(15.7) & $-$15.0(17.8) & $-$3.7(13.8) & $-$14.9(11.4) & 0.6 & 0.4 \\
0506$-$612 & 05:06:43.98872(4) & $-$61:09:40.9935(3) & 17.3(6.5) & $-$17.9(9.8) & 16.8(7.0) & $-$15.3(10.5) & 0.8 & 1.4 \\ 
0454+844 & 05:08:42.36318(54) & +84:32:04.5439(8) & 6.2(4.8) & 19.7(3.2) & 6.9(4.7) & 19.7(3.0) & 0.6 & 0.5 \\ 
0506+101 & 05:09:27.45722(7) & +10:11:44.5991(10) & $-$11.1(5.0) & 18.4(7.9) & $-$10.7(4.8) & 18.8(8.0) & 2.1 & 1.1 \\
0507+179 & 05:10:02.36911(3) & +18:00:41.5819(3) & 1.4(3.5) & $-$4.2(5.4) & 1.0(3.4) & $-$2.6(4.9) & 0.8 & 1.3 \\
0508+138 & 05:11:38.31969(5) & +13:57:19.1945(10) & 13.5(17.1) & $-$21.8(15.3) & 15.1(15.2) & $-$20.5(16.7) & 0.2 & 1.3 \\
0511$-$220 & 05:13:49.11430(10) & $-$21:59:16.0896(35) & $-$5.2(10.2) & 19.2(17.7) & $-$5.4(9.4) & 21.0(19.1) & 0.2 & 0.7 \\
0516$-$621 & 05:16:44.92615(4) & $-$62:07:05.3895(3) & $-$1.2(6.6) & $-$10.7(7.7) & $-$1.0(6.6) & $-$10.6(7.4) & 0.4 & 0.4 \\
3C138 & 05:21:09.88580(3) & +16:38:22.0524(5) & 164.1(87.1) & $-$66.5(43.2) & 119.7(81.8) & $-$52.4(39.0) & 7.5 & 1.9 \\
0522$-$611 & 05:22:34.42550(5) & $-$61:07:57.1333(5) & 0.8(10.1) & 3.0(11.4) & 0.4(10.1) & 3.8(10.9) & 0.5 & 0.8 \\ 
0521$-$365 & 05:22:57.98439(2) & $-$36:27:30.8491(2) & $-$8.5(5.4) & 9.7(7.6) & $-$8.3(5.1) & 10.5(7.3) & 15.2 & 9.3 \\
0524$-$460 & 05:25:31.40014(2) & $-$45:57:54.6850(2) & 34.6(35.2) & 63.7(28.9) & 10.3(17.6) & 29.7(16.0) & 2.3 & 2.9 \\
0524$-$485 & 05:26:16.67140(3) & $-$48:30:36.7923(5) & 11.4(13.2) & 1.2(21.7) & 12.3(13.7) & $-$3.6(21.1) & 2.3 & 0.8 \\
0524+034 & 05:27:32.70543(4) & +03:31:31.5153(11) & 1.6(7.5) & $-$4.9(11.3) & 0.6(7.6) & $-$4.3(11.8) & 0.2 & 1.2 \\ 
0530$-$727 & 05:29:30.04209(29) & $-$72:45:28.5074(9) & $-$6.0(4.1) & $-$6.1(4.9) & $-$5.6(4.0) & $-$6.1(4.6) & 0.3 & 0.0 \\ 
0528$-$250 & 05:30:07.96279(1) & $-$25:03:29.8992(3) & $-$9.7(7.3) & 0.7(10.3) & $-$9.6(7.3) & 1.7(10.2) & 0.4 & 0.8 \\
0529+075 & 05:32:38.99848(4) & +07:32:43.3448(7) & 3.0(140.2) & 14.4(82.4) & 5.1(38.2) & $-$19.4(33.2) & 0.0 & 1.8 \\
0529+483 & 05:33:15.86593(9) & +48:22:52.8076(7) & $-$1.6(3.0) & 14.8(4.0) & $-$1.8(2.9) & 15.0(4.0) & 1.5 & 0.2 \\
0534$-$611 & 05:34:35.77248(12) & $-$61:06:07.0727(7) & 1.0(12.7) & $-$23.2(12.0) & 0.5(12.7) & $-$23.1(11.8) & 0.2 & 0.9 \\ 
0534$-$340 & 05:36:28.43233(2) & $-$34:01:11.4682(5) & $-$16.2(15.2) & 50.0(18.5) & $-$16.3(16.2) & 50.2(18.8) & 1.1 & 0.2 \\
0537$-$441 & 05:38:50.36155(2) & $-$44:05:08.9389(3) & 5.8(1.3) & 7.6(1.5) & 5.9(1.3) & 7.3(1.5) & 0.4 & 0.1 \\ 
0537$-$158 & 05:39:32.01013(2) & $-$15:50:30.3208(3) & 23.9(33.7) & 59.9(72.8) & 0.0(8.8) & 38.7(13.6) & 1.9 & 1.5 \\ 
0536+145 & 05:39:42.36566(32) & +14:33:45.5651(36) & $-$1.6(4.6) & 4.6(4.9) & $-$1.8(4.1) & 4.8(4.7) & 1.0 & 1.0 \\
0537$-$286 & 05:39:54.28150(3) & $-$28:39:55.9480(5) & 11.7(7.3) & $-$11.3(5.4) & 11.7(7.6) & $-$11.5(5.5) & 0.8 & 0.3 \\
0539$-$057 & 05:41:38.08282(51) & $-$05:41:49.3107(932) & $-$1.3(15.6) & $-$16.6(26.9) & 0.7(15.5) & $-$17.0(26.2) & 1.1 & 1.3 \\
3C147 & 05:42:36.13805(4) & +49:51:07.2348(4) & $-$0.4(12.5) & $-$4.2(8.4) & 2.6(9.2) & $-$0.9(8.8) & 4.1 & 2.8 \\
0549$-$575 & 05:50:09.58023(6) & $-$57:32:24.3975(6) & 0.6(13.2) & 32.5(16.7) & 1.0(12.7) & 30.7(17.1) & 0.5 & 1.8 \\ 
0548+378 & 05:52:17.93683(44) & +37:54:25.2839(44) & $-$21.4(13.8) & 9.6(12.8) & $-$19.9(14.5) & 8.4(12.7) & 0.2 & 0.3 \\
0552+398 & 05:55:30.80563(3) & +39:48:49.1651(4) & 0.2(0.4) & $-$3.4(0.4) & 0.2(0.4) & $-$3.5(0.4) & 0.6 & 0.3 \\
0554+242 & 05:57:04.71353(22) & +24:13:55.2979(39) & 5.9(26.7) & 30.3(28.6) & 6.3(22.4) & 28.6(24.5) & 0.3 & 0.3 \\
0601+245 & 06:04:55.12144(20) & +24:29:55.0255(170) & 42.1(70.3) & 17.5(32.2) & 42.4(72.2) & 18.0(45.8) & 0.1 & 0.7 \\
0602+673 & 06:07:52.67154(7) & +67:20:55.4096(6) & 0.5(0.8) & 20.4(1.2) & 0.5(0.8) & 20.4(1.2) & 1.0 & 0.9 \\
0605$-$085 & 06:07:59.69926(3) & $-$08:34:49.9785(8) & $-$10.3(10.5) & 11.2(8.4) & $-$8.8(9.9) & 10.9(7.9) & 1.2 & 0.5 \\
0610+260 & 06:13:50.13916(6) & +26:04:36.7139(62) & $-$74.1(35.3) & 30.7(20.7) & $-$69.5(24.8) & 29.6(22.9) & 0.9 & 1.0 \\
0611+131 & 06:13:57.69279(5) & +13:06:45.4006(6) & $-$0.4(9.7) & 17.3(21.5) & 0.8(8.6) & 14.0(18.1) & 0.6 & 0.5 \\
0609+607 & 06:14:23.86617(8) & +60:46:21.7554(6) & 0.3(6.0) & $-$0.7(9.0) & 0.3(5.9) & $-$0.2(9.3) & 0.2 & 0.8 \\ 
0613+570 & 06:17:16.92263(9) & +57:01:16.4259(25) & 7.8(7.3) & $-$11.6(7.4) & 7.6(6.8) & $-$12.0(6.6) & 0.7 & 1.1 \\
0620+389 & 06:24:19.02159(55) & +38:56:48.7321(68) & $-$24.7(14.9) & 15.9(15.9) & $-$24.9(14.2) & 16.4(15.0) & 0.6 & 0.6 \\ 
0615+820 & 06:26:03.00613(15) & +82:02:25.5675(3) & 15.2(9.6) & $-$18.6(11.9) & 14.0(9.0) & $-$20.5(11.6) & 1.3 & 0.9 \\
0627$-$199 & 06:29:23.76195(9) & $-$19:59:19.7237(8) & $-$7.5(8.5) & $-$2.6(8.2) & $-$7.5(9.3) & $-$2.8(8.2) & 0.9 & 0.0 \\
0629$-$418 & 06:31:11.99809(5) & $-$41:54:26.9467(8) & 13.4(26.5) & 71.1(59.9) & 17.2(20.1) & 63.0(49.6) & 0.9 & 1.4 \\
0632$-$235 & 06:34:59.00107(8) & $-$23:35:11.9583(18) & 17.1(17.5) & $-$4.4(14.3) & 20.0(16.8) & $-$4.2(14.9) & 0.7 & 0.5 \\
0636+680 & 06:42:04.25736(2) & +67:58:35.6214(2) & $-$7.6(6.1) & 2.5(4.1) & $-$8.4(5.8) & 3.7(3.9) & 1.6 & 2.8 \\
0646$-$306 & 06:48:14.09651(7) & $-$30:44:19.6601(11) & $-$4.6(8.4) & 14.6(7.4) & $-$4.1(8.1) & 14.2(7.5) & 0.8 & 0.4 \\
0656+082 & 06:59:17.99606(3) & +08:13:30.9526(5) & $-$7.5(2.8) & 18.0(5.0) & $-$7.3(2.9) & 18.1(5.3) & 1.1 & 1.8 \\
0657+172 & 07:00:01.52555(4) & +17:09:21.7003(8) & 7.3(1.4) & $-$5.2(1.8) & 7.2(1.4) & $-$5.4(1.9) & 0.2 & 1.4 \\
0700$-$197 & 07:02:42.90066(1) & $-$19:51:22.0354(3) & $-$22.0(6.0) & 8.2(14.0) & $-$22.1(5.7) & 9.2(13.5) & 0.1 & 0.4 \\
0714+457 & 07:17:51.85249(8) & +45:38:03.2599(8) & 16.0(9.5) & $-$33.0(7.6) & 16.3(9.0) & $-$32.5(8.2) & 0.7 & 1.0 \\
0716+714 & 07:21:53.44853(2) & +71:20:36.3633(2) & 3.7(1.5) & 0.8(2.1) & 3.7(1.6) & 0.6(2.1) & 2.3 & 0.8 \\
0722+145 & 07:25:16.80778(3) & +14:25:13.7458(5) & 5.3(3.4) & $-$3.6(4.6) & 5.1(3.1) & $-$3.7(5.1) & 0.5 & 1.6 \\
0723$-$008 & 07:25:50.63994(4) & $-$00:54:56.5442(6) & $-$50.8(6.3) & 108.1(13.7) & $-$50.0(6.5) & 107.5(13.1) & 0.7 & 2.5 \\ 
0723+219 & 07:26:14.26075(5) & +21:53:20.1133(7) & 13.4(7.4) & $-$34.1(11.0) & 14.6(6.8) & $-$33.1(10.2) & 0.2 & 0.9 \\
0727$-$115 & 07:30:19.11244(5) & $-$11:41:12.6001(6) & 0.3(0.5) & $-$2.2(0.6) & 0.3(0.5) & $-$2.3(0.6) & 0.6 & 1.0 \\
0729+259 & 07:32:56.27518(5) & +25:48:38.7961(11) & 2.3(5.7) & 17.0(9.5) & 2.1(5.9) & 15.7(9.1) & 1.7 & 0.4 \\
0735+178 & 07:38:07.39375(2) & +17:42:18.9983(3) & $-$12.8(4.0) & 4.9(3.0) & $-$12.4(3.5) & 5.0(2.8) & 1.0 & 0.3 \\
0738$-$674 & 07:38:56.49653(17) & $-$67:35:50.8248(20) & $-$21.4(17.2) & $-$52.0(32.7) & $-$15.0(17.2) & $-$52.4(34.6) & 2.1 & 0.9 \\ 
0736+017 & 07:39:18.03389(2) & +01:37:04.6176(2) & $-$0.5(4.2) & $-$0.6(3.0) & $-$0.1(4.0) & $-$0.7(3.0) & 0.1 & 0.4 \\
0738+491 & 07:42:02.74931(28) & +49:00:15.6104(15) & 6.6(3.6) & $-$2.6(3.5) & 6.5(3.7) & $-$2.7(3.7) & 1.3 & 1.0 \\
0743$-$006 & 07:45:54.08227(2) & $-$00:44:17.5404(2) & 7.7(4.2) & 10.8(6.9) & 7.6(4.0) & 9.5(6.7) & 3.0 & 3.5 \\ 
0743+259 & 07:46:25.87432(17) & +25:49:02.1336(8) & $-$3.6(2.8) & $-$32.8(3.8) & $-$3.5(2.8) & $-$33.4(3.6) & 0.8 & 1.0 \\
0743+277 & 07:46:40.43243(53) & +27:34:59.0503(88) & 2.4(5.9) & $-$13.3(6.6) & 2.3(6.0) & $-$13.0(6.3) & 0.2 & 0.4 \\
0745+241 & 07:48:36.10923(3) & +24:00:24.1102(2) & 3.1(3.3) & $-$0.5(3.0) & 2.4(3.2) & $-$0.3(2.9) & 1.8 & 1.3 \\
0747+185 & 07:50:00.32996(8) & +18:23:11.4068(5) & 2.4(8.7) & 0.2(11.1) & 3.0(8.5) & $-$0.6(12.6) & 0.1 & 0.7 \\
0748+126 & 07:50:52.04574(2) & +12:31:04.8282(1) & 13.9(3.0) & 4.9(2.0) & 13.9(2.8) & 5.3(2.0) & 0.1 & 0.1 \\
0749+540 & 07:53:01.38464(4) & +53:52:59.6379(4) & 0.4(0.8) & 3.0(0.7) & 0.4(0.8) & 3.0(0.8) & 1.7 & 2.0 \\
0754+100 & 07:57:06.64298(2) & +09:56:34.8525(1) & $-$2.6(5.2) & $-$7.6(11.4) & $-$1.6(5.3) & $-$2.2(10.1) & 1.5 & 2.3 \\
0759+183 & 08:02:48.03194(15) & +18:09:49.2496(10) & 20.1(5.1) & $-$3.5(8.7) & 20.4(4.7) & $-$3.5(8.8) & 0.2 & 0.3 \\
0800+618 & 08:05:18.17956(10) & +61:44:23.7021(9) & 9.0(3.6) & $-$13.5(6.1) & 9.2(3.9) & $-$12.7(6.3) & 0.0 & 1.8 \\
0805+046 & 08:07:57.53823(4) & +04:32:34.5348(2) & $-$91.8(18.1) & 25.4(12.5) & $-$94.0(18.9) & 53.3(17.1) & 7.8 & 18.3 \\ 
0805$-$077 & 08:08:15.53600(4) & $-$07:51:09.8860(3) & $-$20.7(8.7) & $-$13.7(3.8) & $-$22.4(8.3) & $-$12.1(3.1) & 0.7 & 2.1 \\ 
0804+499 & 08:08:39.66630(7) & +49:50:36.5307(5) & 3.7(0.7) & 0.4(0.7) & 3.7(0.7) & 0.4(0.7) & 0.1 & 0.6 \\
0805+410 & 08:08:56.65204(4) & +40:52:44.8892(4) & 5.5(1.1) & 9.4(1.3) & 5.4(1.1) & 9.4(1.3) & 0.3 & 0.6 \\
0808+019 & 08:11:26.70724(4) & +01:46:52.2202(3) & $-$0.1(1.7) & $-$0.7(1.9) & $-$0.2(1.8) & $-$0.5(2.0) & 2.0 & 0.1 \\
0812+367 & 08:15:25.94487(4) & +36:35:15.1487(5) & 5.1(4.5) & $-$4.7(6.2) & 5.2(4.5) & $-$5.2(7.1) & 0.0 & 0.2 \\
0814+425 & 08:18:15.99961(3) & +42:22:45.4148(4) & 5.9(2.0) & 0.1(1.8) & 6.0(1.9) & 0.0(1.8) & 0.4 & 0.2 \\
0818$-$128 & 08:20:57.44776(6) & $-$12:58:59.1684(8) & $-$37.4(17.8) & 31.0(15.3) & $-$28.4(15.8) & 32.6(15.2) & 2.9 & 0.6 \\
0820+560 & 08:24:47.23637(4) & +55:52:42.6693(4) & 8.4(5.3) & $-$9.7(4.9) & 7.8(5.3) & $-$9.7(4.6) & 0.3 & 0.3 \\
0821+394 & 08:24:55.48381(3) & +39:16:41.9042(3) & 3.0(2.2) & $-$0.3(3.1) & 3.1(2.3) & 0.1(3.3) & 1.6 & 0.4 \\
0821+621 & 08:25:38.61221(3) & +61:57:28.5793(2) & $-$34.0(31.3) & $-$6.9(11.9) & $-$21.2(9.2) & $-$6.6(8.8) & 2.8 & 0.0 \\
0823+033 & 08:25:50.33837(4) & +03:09:24.5199(6) & $-$0.6(1.1) & 3.2(1.5) & $-$0.4(1.1) & 3.1(1.4) & 0.3 & 0.2 \\
0823$-$223 & 08:26:01.57296(2) & $-$22:30:27.2033(2) & 1.3(13.5) & 16.3(16.2) & 1.6(24.0) & 13.3(19.3) & 1.2 & 2.0 \\
0827+243 & 08:30:52.08616(3) & +24:10:59.8207(2) & $-$1.7(2.2) & $-$2.2(2.2) & $-$1.4(2.1) & $-$2.1(2.1) & 1.1 & 1.6 \\
0829+046 & 08:31:48.87696(2) & +04:29:39.0859(2) & 1.4(7.8) & 26.8(8.3) & 2.5(6.7) & 22.2(6.9) & 0.3 & 1.2 \\ 
0828+493 & 08:32:23.21676(3) & +49:13:21.0383(3) & $-$3.0(7.5) & $-$0.5(11.6) & 0.1(7.4) & $-$0.9(11.3) & 1.6 & 0.2 \\
0831+557 & 08:34:54.90457(83) & +55:34:21.0486(225) & 4.0(42.4) & 4.5(25.8) & 3.7(44.2) & 4.5(26.7) & 0.7 & 1.0 \\
0833+585 & 08:37:22.40961(4) & +58:25:01.8449(3) & $-$8.0(17.9) & 5.7(7.7) & $-$10.6(17.3) & 5.5(7.5) & 1.1 & 0.3 \\
0834+250 & 08:37:40.24569(3) & +24:54:23.1218(3) & 2.5(4.8) & $-$7.1(4.7) & 2.1(5.2) & $-$6.2(5.2) & 0.0 & 0.8 \\
0836+710 & 08:41:24.36530(3) & +70:53:42.1727(2) & 9.4(6.3) & 3.9(9.5) & 10.1(5.7) & 4.4(8.7) & 0.3 & 1.4 \\
0839+187 & 08:42:05.09413(3) & +18:35:40.9890(4) & 32.6(8.1) & 28.2(35.7) & 28.7(8.3) & 3.4(31.4) & 2.3 & 4.6 \\
0847$-$120 & 08:50:09.63565(3) & $-$12:13:35.3764(6) & 11.7(8.7) & 12.1(6.4) & 11.8(9.0) & 12.3(6.3) & 0.3 & 0.4 \\
0850+581 & 08:54:41.99638(3) & +57:57:29.9397(3) & $-$11.5(10.0) & $-$5.8(16.6) & $-$12.9(8.7) & 1.6(13.8) & 0.5 & 2.6 \\
OJ287 & 08:54:48.87493(2) & +20:06:30.6408(2) & $-$1.5(0.4) & 0.5(0.4) & $-$1.5(0.4) & 0.5(0.4) & 0.1 & 0.3 \\ 
0854$-$108 & 08:56:41.80412(3) & $-$11:05:14.4306(3) & 11.6(9.0) & 11.7(8.5) & 11.6(8.7) & 10.4(8.2) & 1.4 & 0.9 \\
0859$-$140 & 09:02:16.83092(2) & $-$14:15:30.8762(3) & 1.4(7.9) & 20.3(26.2) & 2.2(7.6) & 9.4(24.4) & 0.2 & 3.4 \\ 
0859+470 & 09:03:03.99017(7) & +46:51:04.1393(11) & $-$1.2(7.4) & $-$0.3(5.4) & $-$0.7(6.9) & 0.4(5.6) & 1.0 & 1.7 \\
0906+015 & 09:09:10.09161(2) & +01:21:35.6176(3) & 12.8(7.6) & 11.4(10.7) & 12.7(7.4) & 12.1(11.5) & 0.8 & 0.1 \\
0912+029 & 09:14:37.91340(7) & +02:45:59.2486(11) & 4.0(3.3) & $-$14.0(9.7) & 4.0(3.2) & $-$13.4(9.7) & 0.5 & 2.0 \\
0912+297 & 09:15:52.40166(2) & +29:33:24.0426(2) & 11.0(11.4) & $-$14.1(17.3) & 10.7(11.9) & $-$17.8(18.5) & 0.5 & 0.6 \\
0917+449 & 09:20:58.45849(2) & +44:41:53.9850(3) & 7.0(6.8) & 5.5(10.2) & 7.1(6.1) & 3.8(9.5) & 0.1 & 0.6 \\
0917+624 & 09:21:36.23104(5) & +62:15:52.1804(5) & $-$5.0(5.1) & 11.3(4.2) & $-$4.8(4.9) & 11.7(4.5) & 0.4 & 0.3 \\
0920$-$397 & 09:22:46.41827(2) & $-$39:59:35.0684(3) & 2.7(3.6) & 31.2(9.8) & 2.8(3.5) & 29.9(8.9) & 0.3 & 1.1 \\
0925$-$203 & 09:27:51.82434(2) & $-$20:34:51.2327(3) & 3.9(7.1) & $-$3.8(8.5) & 4.3(6.6) & $-$3.9(8.4) & 0.9 & 0.4 \\
0943+105 & 09:46:35.06991(6) & +10:17:06.1342(8) & 23.9(12.5) & 45.0(27.0) & 22.9(12.1) & 47.4(24.0) & 0.8 & 0.5 \\
0945+408 & 09:48:55.33812(3) & +40:39:44.5872(6) & $-$16.3(17.4) & $-$9.2(8.7) & $-$15.9(17.0) & $-$9.2(8.7) & 0.7 & 0.7 \\
0949+354 & 09:52:32.02617(5) & +35:12:52.4025(4) & $-$11.8(7.0) & 8.4(12.1) & $-$11.7(7.1) & 8.2(12.3) & 0.0 & 1.3 \\
0952+179 & 09:54:56.82362(3) & +17:43:31.2219(4) & $-$6.2(6.1) & 41.9(12.8) & $-$5.8(6.0) & 41.0(12.3) & 0.4 & 1.6 \\
M81 & 09:55:33.17361(22) & +69:03:55.0630(14) & 3.1(8.0) & $-$20.6(4.3) & 4.9(7.6) & $-$19.8(4.8) & 2.4 & 1.8 \\
0955+476 & 09:58:19.67166(2) & +47:25:07.8426(3) & 0.4(0.6) & $-$0.5(0.4) & 0.4(0.5) & $-$0.5(0.4) & 0.6 & 0.6 \\ 
0955+326 & 09:58:20.94966(2) & +32:24:02.2092(2) & 1.8(3.2) & 0.4(5.7) & 1.6(3.0) & 1.0(5.3) & 1.2 & 1.4 \\
0954+658 & 09:58:47.24512(3) & +65:33:54.8183(3) & $-$1.7(1.4) & $-$0.1(1.5) & $-$1.7(1.4) & $-$0.3(1.6) & 0.5 & 0.9 \\ 
1004$-$500 & 10:06:14.00946(18) & $-$50:18:13.4711(14) & $-$8.6(11.9) & $-$9.4(21.8) & $-$7.4(11.7) & $-$10.5(22.8) & 0.8 & 0.3 \\
1011+250 & 10:13:53.42879(2) & +24:49:16.4410(3) & $-$10.5(9.2) & $-$19.5(6.9) & $-$8.5(7.6) & $-$16.6(6.2) & 1.2 & 1.7 \\
1012+232 & 10:14:47.06552(3) & +23:01:16.5703(6) & 11.6(3.9) & $-$9.5(3.1) & 12.1(3.8) & $-$9.7(3.2) & 1.8 & 0.7 \\
1013+127 & 10:15:44.02326(10) & +12:27:07.0711(14) & $-$9.9(16.6) & 8.0(28.5) & $-$10.4(15.6) & 8.4(25.6) & 1.3 & 0.6 \\ 
1013+054 & 10:16:03.13650(17) & +05:13:02.3415(19) & 19.1(8.4) & 22.8(13.8) & 18.4(8.1) & 22.7(13.0) & 0.1 & 0.0 \\
1014+615 & 10:17:25.88733(5) & +61:16:27.4958(5) & $-$13.5(4.0) & $-$9.6(3.1) & $-$14.0(3.8) & $-$9.6(3.1) & 4.6 & 1.4 \\
1015+359 & 10:18:10.98809(3) & +35:42:39.4407(3) & 5.3(6.5) & 40.7(14.5) & 5.1(6.4) & 40.3(15.9) & 0.4 & 0.8 \\
1020+400 & 10:23:11.56565(17) & +39:48:15.3855(32) & $-$2.9(6.1) & 8.9(7.2) & $-$2.2(5.7) & 7.5(6.9) & 0.0 & 0.0 \\
1022+194 & 10:24:44.80957(4) & +19:12:20.4153(6) & $-$2.1(4.4) & 1.3(4.0) & $-$1.8(4.3) & 0.9(4.0) & 0.5 & 0.4 \\
1027$-$186 & 10:29:33.09772(4) & $-$18:52:50.2892(7) & $-$7.2(16.3) & 10.0(40.4) & $-$7.1(14.0) & 12.3(37.3) & 0.7 & 0.4 \\
1030+415 & 10:33:03.70785(6) & +41:16:06.2330(4) & $-$8.3(3.7) & 8.5(4.2) & $-$7.9(3.6) & 8.4(4.0) & 0.4 & 0.3 \\ 
1030+074 & 10:33:34.02446(13) & +07:11:26.1470(27) & 4.5(8.2) & $-$12.3(6.3) & 5.1(8.7) & $-$12.7(7.0) & 1.3 & 0.2 \\
1032$-$199 & 10:35:02.15526(6) & $-$20:11:34.3580(6) & 20.9(6.0) & 2.8(13.4) & 20.5(6.3) & 4.4(13.9) & 1.0 & 2.4 \\
1034$-$374 & 10:36:53.43959(4) & $-$37:44:15.0659(4) & $-$11.7(18.6) & 53.4(23.8) & $-$14.2(19.6) & 52.4(24.7) & 0.4 & 0.4 \\ 
1034$-$293 & 10:37:16.07976(2) & $-$29:34:02.8138(4) & 7.0(2.0) & $-$8.8(2.4) & 6.8(2.0) & $-$8.7(2.3) & 0.7 & 0.7 \\
1038+064 & 10:41:17.16249(3) & +06:10:16.9235(4) & $-$14.7(3.4) & 62.0(8.1) & $-$15.1(3.5) & 61.6(8.4) & 0.1 & 2.1 \\
1038+52A & 10:41:46.78166(1) & +52:33:28.2310(2) & 8.3(2.0) & 42.5(3.2) & 8.1(2.1) & 42.0(3.3) & 0.2 & 4.7 \\
1038+52B & 10:41:48.89755(2) & +52:33:55.6087(3) & 3.1(346.7) & $-$23.8(493.5) & $-$49.7(14.8) & 2.9(16.7) & 7.8 & 3.0 \\
3C245 & 10:42:44.60526(2) & +12:03:31.2640(4) & 34.2(28.2) & $-$37.8(30.2) & 32.6(21.4) & $-$32.0(19.4) & 0.5 & 1.9 \\
1040+244 & 10:43:09.03577(4) & +24:08:35.4095(5) & 9.6(5.3) & 13.6(7.7) & 9.7(6.2) & 15.0(7.7) & 0.2 & 0.1 \\
1039+811 & 10:44:23.06265(11) & +80:54:39.4434(3) & 4.1(5.2) & 3.0(2.7) & 4.0(4.7) & 3.0(2.2) & 0.7 & 0.9 \\ 
1042+071 & 10:44:55.91142(16) & +06:55:38.2600(23) & 4.0(14.2) & $-$8.5(13.9) & 5.7(14.6) & $-$8.8(12.3) & 1.1 & 1.1 \\
1045$-$188 & 10:48:06.62065(8) & $-$19:09:35.7271(6) & 22.1(4.3) & $-$74.2(10.5) & 22.3(4.3) & $-$73.5(10.4) & 0.3 & 0.5 \\
1048$-$313 & 10:51:04.77744(9) & $-$31:38:14.3064(10) & 36.0(35.0) & 37.8(35.5) & 24.9(31.5) & 39.8(29.4) & 1.4 & 1.1 \\
1049+215 & 10:51:48.78903(7) & +21:19:52.3135(11) & $-$4.8(10.8) & 12.2(6.3) & $-$3.5(9.8) & 12.0(6.1) & 0.6 & 0.3 \\
1053+704 & 10:56:53.61757(11) & +70:11:45.9156(6) & $-$4.0(3.5) & $-$6.4(2.9) & $-$4.0(3.5) & $-$6.5(2.8) & 0.6 & 0.1 \\
1053+815 & 10:58:11.53555(15) & +81:14:32.6753(3) & $-$7.2(1.4) & 1.7(1.6) & $-$7.1(1.4) & 1.8(1.5) & 1.4 & 0.6 \\
1055+018 & 10:58:29.60518(2) & +01:33:58.8238(2) & $-$2.1(2.0) & 6.4(2.6) & $-$2.3(1.9) & 6.4(2.6) & 1.9 & 0.1 \\
1057$-$797 & 10:58:43.30992(23) & $-$80:03:54.1599(5) & 0.5(1.4) & $-$7.7(1.2) & 0.5(1.3) & $-$7.5(1.2) & 0.6 & 0.1 \\ 
1056+212 & 10:59:39.04277(10) & +20:57:21.9567(11) & $-$11.3(6.3) & 27.3(35.8) & $-$11.1(8.5) & 30.4(36.0) & 0.9 & 0.4 \\
1059+282 & 11:02:14.28843(4) & +27:57:08.6900(7) & 3.1(15.3) & 3.6(11.7) & 3.7(15.6) & 4.5(12.4) & 0.6 & 0.7 \\
1100+122 & 11:03:03.52982(4) & +11:58:16.5979(938) & $-$11.5(49.5) & 57.8(29.1) & $-$11.1(48.3) & 57.4(27.7) & 0.4 & 0.3 \\
1101$-$536 & 11:03:52.22170(5) & $-$53:57:00.6979(3) & 3.5(4.1) & $-$2.3(6.6) & 3.6(4.1) & $-$5.8(6.9) & 0.3 & 3.7 \\ 
1101+384 & 11:04:27.31395(2) & +38:12:31.7987(3) & 2.1(1.3) & $-$4.8(1.6) & 2.1(1.3) & $-$5.1(1.7) & 0.1 & 0.9 \\
1104$-$445 & 11:07:08.69412(2) & $-$44:49:07.6179(2) & $-$20.1(3.2) & 12.4(3.2) & $-$20.1(3.0) & 12.4(3.2) & 0.7 & 1.8 \\
1105$-$680 & 11:07:12.69548(6) & $-$68:20:50.7260(3) & 392.6(245.8) & 101.3(116.0) & 303.9(69.9) & 142.4(39.6) & 2.8 & 0.9 \\
1104+728 & 11:07:41.72255(8) & +72:32:36.0049(4) & $-$13.6(9.3) & 12.3(17.5) & $-$13.4(8.2) & 12.8(15.8) & 0.2 & 0.4 \\ 
1111+149 & 11:13:58.69510(2) & +14:42:26.9514(7) & $-$5.2(5.9) & 8.5(6.7) & $-$5.4(6.5) & 8.2(6.6) & 0.7 & 1.9 \\
1116$-$462 & 11:18:26.95763(2) & $-$46:34:15.0018(2) & 36.0(49.9) & 5.6(64.3) & $-$4.2(25.7) & $-$23.1(15.8) & 3.5 & 2.5 \\
1116+128 & 11:18:57.30153(5) & +12:34:41.7126(40) & $-$2.9(14.3) & $-$3.6(20.0) & 0.4(14.4) & $-$4.4(19.4) & 1.9 & 1.3 \\ 
1123+264 & 11:25:53.71192(3) & +26:10:19.9783(7) & $-$8.4(2.6) & 7.2(2.5) & $-$8.3(2.6) & 7.5(2.7) & 0.0 & 0.7 \\
1124$-$186 & 11:27:04.39249(3) & $-$18:57:17.4423(2) & 1.8(1.2) & $-$6.8(1.1) & 1.7(1.1) & $-$6.8(1.2) & 1.2 & 1.9 \\
1125+366 & 11:27:58.87085(7) & +36:20:28.3512(7) & 7.2(18.7) & $-$0.4(28.6) & 6.4(19.2) & $-$0.8(30.5) & 0.3 & 0.1 \\
1127$-$145 & 11:30:07.05254(2) & $-$14:49:27.3881(2) & 3.6(25.1) & $-$4.8(18.1) & $-$12.5(15.8) & 5.6(11.1) & 2.0 & 1.9 \\
1128+385 & 11:30:53.28261(4) & +38:15:18.5469(8) & $-$2.4(0.6) & 1.8(0.8) & $-$2.4(0.6) & 1.7(0.7) & 0.0 & 0.1 \\
1128$-$047 & 11:31:30.51688(43) & $-$05:00:19.6629(37) & 14.9(21.7) & 25.4(15.5) & 13.8(18.3) & 25.0(20.0) & 0.3 & 1.6 \\
1130+009 & 11:33:20.05568(9) & +00:40:52.8385(7) & $-$10.0(6.4) & $-$4.5(8.8) & $-$10.3(6.8) & $-$2.7(9.2) & 1.2 & 1.9 \\
1133$-$032 & 11:36:24.57694(6) & $-$03:30:29.4953(5) & 6.5(4.9) & $-$0.0(6.9) & 7.1(5.3) & $-$0.3(7.4) & 0.0 & 2.9 \\
MRK180 & 11:36:26.40861(5) & +70:09:27.3073(3) & 11.9(100.1) & 6.9(58.5) & 21.3(24.7) & 7.3(13.9) & 3.1 & 0.9 \\
NGC3862 & 11:45:05.00908(7) & +19:36:22.7478(9) & $-$12.9(29.1) & $-$61.0(38.8) & $-$9.2(16.3) & 48.5(88.7) & 0.7 & 8.2 \\ 
1143$-$696 & 11:45:53.62417(5) & $-$69:54:01.7978(2) & 27.7(9.4) & 29.1(13.2) & 27.7(8.5) & 26.2(12.3) & 0.2 & 1.3 \\ 
1143$-$245 & 11:46:08.10341(2) & $-$24:47:32.9014(1) & 13.0(16.5) & 45.6(18.5) & 26.5(16.2) & $-$183.5(50.8) & 3.9 & 37.3 \\
1143$-$287 & 11:46:26.18860(6) & $-$28:59:18.5057(7) & $-$56.7(82.5) & $-$25.9(69.0) & $-$47.2(61.2) & $-$50.8(37.3) & 1.1 & 1.3 \\
1144+402 & 11:46:58.29795(2) & +39:58:34.3045(2) & $-$2.4(1.6) & $-$2.3(2.2) & $-$2.2(1.8) & $-$2.3(2.3) & 1.5 & 0.4 \\
1144$-$379 & 11:47:01.37074(14) & $-$38:12:11.0242(5) & 4.0(1.6) & 3.8(1.7) & 3.9(1.7) & 3.7(1.7) & 0.2 & 1.6 \\
1145$-$071 & 11:47:51.55404(3) & $-$07:24:41.1410(2) & 4.7(4.0) & 6.2(3.4) & 4.7(4.0) & 6.6(3.2) & 0.1 & 0.9 \\ 
1145+268 & 11:47:59.76393(2) & +26:35:42.3323(3) & 4.7(5.9) & $-$35.4(10.3) & 5.0(6.4) & $-$36.3(10.0) & 1.0 & 0.3 \\
1147+245 & 11:50:19.21216(2) & +24:17:53.8352(2) & 2.2(5.0) & $-$0.8(4.0) & 2.4(4.6) & $-$1.1(3.9) & 1.1 & 0.2 \\
1148$-$001 & 11:50:43.87084(2) & $-$00:23:54.2045(1) & 36.6(23.1) & 24.4(24.8) & 44.9(14.2) & 44.0(16.3) & 2.5 & 4.2 \\
1149$-$084 & 11:52:17.20951(5) & $-$08:41:03.3136(4) & 7.2(6.2) & $-$14.3(4.0) & 7.2(6.1) & $-$13.9(4.2) & 0.0 & 1.0 \\
1150+812 & 11:53:12.49940(16) & +80:58:29.1545(3) & $-$3.7(6.6) & $-$11.0(5.7) & $-$3.7(6.3) & $-$10.5(5.1) & 1.3 & 0.1 \\ 
1150+497 & 11:53:24.46665(2) & +49:31:08.8297(3) & 2.9(11.0) & 8.7(13.6) & 5.3(10.1) & 7.1(11.7) & 0.9 & 1.6 \\
1155+251 & 11:58:25.78768(9) & +24:50:17.9653(7) & 19.3(34.4) & $-$39.5(36.2) & 27.1(30.3) & 5.3(23.7) & 1.3 & 2.9 \\
1156$-$094 & 11:59:12.71135(70) & $-$09:40:52.0537(24) & $-$42.8(39.0) & $-$67.5(90.7) & $-$41.0(38.0) & $-$71.9(72.9) & 0.5 & 1.9 \\
1156$-$663 & 11:59:18.30552(15) & $-$66:35:39.4270(7) & $-$3.3(23.6) & $-$4.2(37.5) & $-$1.2(23.5) & $-$6.5(35.6) & 0.5 & 0.1 \\1156+295 & 11:59:31.83393(2) & +29:14:43.8268(1) & 0.2(0.8) & 4.7(1.5) & 0.1(0.9) & 4.9(1.5) & 1.0 & 0.8 \\ 
1212+171 & 12:15:03.97912(10) & +16:54:37.9582(12) & 17.3(13.9) & $-$7.1(16.2) & 17.2(14.3) & $-$6.6(18.1) & 0.3 & 1.2 \\
1213$-$172 & 12:15:46.74897(280) & $-$17:31:45.3597(506) & $-$4.5(3.4) & 3.3(6.1) & $-$4.0(3.4) & 3.6(5.5) & 1.0 & 0.9 \\ 
1213+350 & 12:15:55.59889(10) & +34:48:15.2023(9) & 7.5(10.6) & 11.5(10.4) & $-$1.2(11.3) & $-$15.8(12.9) & 20.8 & 20.3 \\
1215+303 & 12:17:52.08199(1) & +30:07:00.6356(1) & $-$2.4(5.2) & 13.6(7.0) & $-$1.1(5.3) & 11.8(6.8) & 1.9 & 2.6 \\
1219+285 & 12:21:31.69054(2) & +28:13:58.5001(2) & $-$1.4(12.3) & 13.4(10.4) & 3.2(10.1) & 4.6(5.2) & 1.6 & 1.3 \\ 
1219+044 & 12:22:22.54965(3) & +04:13:15.7759(2) & 6.2(1.1) & $-$3.5(2.0) & 6.3(1.1) & $-$3.6(2.0) & 0.9 & 0.4 \\
1221+809 & 12:23:40.49367(17) & +80:40:04.3413(3) & 0.8(2.4) & 3.0(3.6) & 0.5(2.4) & 3.0(3.6) & 0.5 & 2.5 \\
1222+037 & 12:24:52.42197(5) & +03:30:50.2919(5) & 33.6(30.1) & $-$7.3(32.9) & 34.2(26.7) & $-$10.3(20.9) & 0.2 & 1.6 \\
1236+077 & 12:39:24.58835(3) & +07:30:17.1895(3) & 2.8(5.0) & $-$4.1(6.3) & 2.5(5.1) & $-$4.6(6.2) & 0.8 & 1.5 \\
1237$-$101 & 12:39:43.06157(3) & $-$10:23:28.6927(2) & $-$87.5(11.7) & 24.8(12.4) & $-$83.9(11.2) & 21.2(10.8) & 5.2 & 1.0 \\
1239+376 & 12:42:09.81239(7) & +37:20:05.6935(7) & $-$12.2(30.8) & $-$83.6(56.7) & $-$11.0(18.2) & $-$73.8(56.8) & 0.2 & 3.2 \\
1240+381 & 12:42:51.36907(3) & +37:51:00.0257(3) & 0.9(12.8) & 6.5(11.4) & 0.9(12.6) & 5.9(10.7) & 0.1 & 1.2 \\
1244$-$255 & 12:46:46.80204(2) & $-$25:47:49.2889(2) & $-$3.2(5.2) & $-$7.0(3.8) & $-$3.5(4.7) & $-$6.5(4.0) & 0.1 & 0.4 \\
1245$-$454 & 12:48:28.49512(3) & $-$45:59:47.1801(4) & $-$29.4(43.6) & 38.4(87.7) & $-$23.4(26.7) & 0.8(45.4) & 0.5 & 1.9 \\
1252+119 & 12:54:38.25563(2) & +11:41:05.8949(2) & 6.0(8.8) & 5.4(6.2) & 5.8(8.6) & 4.6(6.1) & 1.1 & 0.8 \\
1251$-$713 & 12:54:59.92150(13) & $-$71:38:18.4368(6) & 14.3(5.3) & 1.8(6.0) & 14.1(5.2) & 1.5(5.6) & 0.0 & 0.4 \\ 
1255$-$316 & 12:57:59.06079(3) & $-$31:55:16.8524(3) & 13.8(2.3) & 27.3(3.8) & 13.7(2.5) & 26.9(3.8) & 1.5 & 3.0 \\ 
1255$-$177 & 12:58:38.30186(12) & $-$18:00:03.1248(10) & $-$8.7(9.0) & 35.9(10.1) & $-$8.5(8.7) & 36.2(11.5) & 1.3 & 0.5 \\
1257+145 & 13:00:20.91884(3) & +14:17:18.5313(3) & 3.6(18.6) & 34.5(40.9) & 7.6(15.9) & 5.8(25.7) & 0.5 & 2.4 \\
1300+580 & 13:02:52.46536(13) & +57:48:37.6092(13) & 5.2(0.7) & 11.4(0.8) & 5.2(0.7) & 11.4(0.8) & 0.6 & 0.1 \\
1302$-$102 & 13:05:33.01500(2) & $-$10:33:19.4285(2) & 16.8(27.4) & $-$9.0(34.6) & $-$5.7(15.8) & $-$20.3(12.5) & 3.5 & 1.2 \\
1306+360 & 13:08:23.70910(4) & +35:46:37.1644(3) & $-$9.0(4.9) & 9.2(8.8) & $-$8.7(5.5) & 10.2(9.2) & 0.6 & 1.0 \\
1307+121 & 13:09:33.93248(3) & +11:54:24.5540(3) & 15.2(13.7) & 35.6(32.3) & 17.9(10.3) & 55.0(15.7) & 0.4 & 1.8 \\
1308+328 & 13:10:59.40275(2) & +32:33:34.4495(3) & $-$0.2(2.7) & $-$3.0(2.3) & $-$0.1(2.6) & $-$2.9(2.1) & 0.9 & 0.1 \\
1308+554 & 13:11:03.21074(7) & +55:13:54.3231(5) & $-$25.9(24.1) & 22.9(28.2) & $-$27.5(23.5) & 23.4(25.6) & 0.8 & 1.2 \\
1313$-$333 & 13:16:07.98590(5) & $-$33:38:59.1724(6) & 3.6(3.8) & $-$2.8(7.4) & 3.4(3.7) & $-$2.6(7.6) & 0.8 & 0.4 \\
OP326 & 13:17:36.49422(2) & +34:25:15.9325(2) & $-$5.7(12.4) & $-$0.5(13.2) & $-$2.2(10.4) & 1.7(8.1) & 2.0 & 0.3 \\
1318+225 & 13:21:11.20254(3) & +22:16:12.1082(2) & $-$7.0(142.8) & 4.1(123.8) & $-$8.0(8.0) & 2.1(12.1) & 0.4 & 0.9 \\
1319$-$093 & 13:22:36.91267(7) & $-$09:37:37.7994(11) & $-$14.8(67.2) & $-$30.2(176.7) & $-$15.1(85.9) & $-$29.4(182.0) & 0.6 & 1.0 \\
1324+224 & 13:27:00.86129(4) & +22:10:50.1624(3) & $-$3.3(2.6) & $-$8.5(3.2) & $-$3.6(2.7) & $-$8.3(3.1) & 0.7 & 1.4 \\
1325$-$558 & 13:29:01.14492(3) & $-$56:08:02.6646(7) & 7.6(21.1) & 37.3(26.2) & 11.0(19.8) & 40.2(25.7) & 0.1 & 1.3 \\
1327+504 & 13:29:05.80264(9) & +50:09:26.4001(8) & 2.2(8.4) & $-$7.2(12.5) & 2.9(8.6) & $-$6.4(12.5) & 0.8 & 0.8 \\
3C286 & 13:31:08.28830(1) & +30:30:32.9621(1) & 22.0(45.4) & $-$24.0(37.9) & 158.0(34.8) & 168.0(28.8) & 20.5 & 32.2 \\
1330+476 & 13:32:45.24645(5) & +47:22:22.6682(4) & 7.9(8.5) & 4.5(7.5) & 8.5(7.9) & 4.8(7.1) & 0.4 & 0.9 \\
1334$-$127 & 13:37:39.78280(5) & $-$12:57:24.6928(9) & $-$1.3(0.7) & $-$3.1(0.9) & $-$1.2(0.7) & $-$3.1(0.8) & 0.4 & 0.7 \\
1336$-$237 & 13:39:01.74642(4) & $-$24:01:14.0058(4) & 31.3(119.3) & $-$61.6(319.7) & 31.7(81.9) & $-$58.5(323.6) & 0.2 & 1.4 \\
1342+662 & 13:43:45.95962(15) & +66:02:25.7454(7) & $-$3.0(8.1) & 6.2(4.6) & $-$3.5(8.0) & 6.5(4.8) & 0.3 & 0.4 \\
1342+663 & 13:44:08.67964(9) & +66:06:11.6432(4) & $-$41.3(7.1) & $-$9.8(2.6) & $-$40.9(7.3) & $-$9.8(2.8) & 0.7 & 1.2 \\
1347+539 & 13:49:34.65668(3) & +53:41:17.0401(2) & $-$18.3(12.9) & 2.6(16.3) & $-$14.6(12.7) & 2.7(14.3) & 2.9 & 0.2 \\
1348+308 & 13:50:52.73618(5) & +30:34:53.5908(5) & $-$4.1(13.0) & 12.6(11.0) & $-$6.7(12.5) & 12.4(10.4) & 0.9 & 0.2 \\
1349$-$439 & 13:52:56.53457(16) & $-$44:12:40.3951(30) & 0.8(9.5) & $-$32.3(15.1) & 0.3(9.6) & $-$34.8(15.9) & 2.3 & 2.4 \\
1351$-$018 & 13:54:06.89537(14) & $-$02:06:03.1907(9) & 4.4(1.3) & 9.6(2.8) & 4.4(1.3) & 9.3(2.8) & 0.3 & 0.3 \\
1352$-$104 & 13:54:46.51870(3) & $-$10:41:02.6560(3) & 2.7(5.9) & 5.7(9.1) & 2.8(5.8) & 6.2(8.8) & 0.5 & 0.9 \\
1354+195 & 13:57:04.43663(1) & +19:19:07.3723(2) & 0.9(7.9) & 24.7(5.0) & $-$1.7(7.1) & 21.1(5.1) & 2.5 & 2.5 \\
1354$-$174 & 13:57:06.07420(10) & $-$17:44:01.9045(8) & $-$23.3(26.9) & $-$68.5(35.6) & $-$23.6(26.8) & $-$58.1(31.4) & 0.2 & 1.5 \\ 
1354$-$152 & 13:57:11.24507(6) & $-$15:27:28.7866(7) & $-$2.1(3.9) & $-$1.6(5.8) & $-$2.0(4.1) & $-$1.4(6.1) & 1.5 & 0.5 \\
1402$-$012 & 14:04:45.89556(10) & $-$01:30:21.9464(21) & 69.9(32.6) & 20.2(30.7) & 71.5(27.7) & 21.0(30.5) & 0.3 & 0.3 \\
1402+044 & 14:05:01.11985(4) & +04:15:35.8190(5) & 10.4(6.8) & $-$19.4(11.8) & 10.7(6.5) & $-$17.8(11.2) & 0.6 & 0.6 \\ 
1406$-$076 & 14:08:56.48115(5) & $-$07:52:26.6669(4) & 10.9(3.5) & $-$0.8(3.7) & 11.1(3.4) & $-$0.6(3.7) & 1.2 & 1.0 \\
1416+067 & 14:19:08.18019(5) & +06:28:34.8040(14) & $-$53.5(50.3) & $-$13.6(73.8) & $-$36.1(30.5) & $-$4.2(58.2) & 0.9 & 0.5 \\
1418+546 & 14:19:46.59743(2) & +54:23:14.7871(2) & 1.8(0.9) & $-$1.7(0.9) & 1.9(0.9) & $-$1.6(0.9) & 1.3 & 0.1 \\
1417+385 & 14:19:46.61373(4) & +38:21:48.4758(5) & $-$2.8(1.4) & 3.0(1.9) & $-$2.9(1.4) & 3.0(1.9) & 0.8 & 1.5 \\ 
1417+273 & 14:19:59.29712(8) & +27:06:25.5499(23) & $-$49.3(18.7) & $-$7.5(21.1) & $-$52.2(17.8) & $-$10.1(22.9) & 0.9 & 1.2 \\
1423+146 & 14:25:49.01768(41) & +14:24:56.8999(56) & $-$8.8(6.9) & $-$5.0(14.1) & $-$8.5(7.0) & $-$5.8(13.9) & 0.8 & 0.4 \\
1424+366 & 14:26:37.08746(6) & +36:25:09.5725(8) & 12.1(31.1) & $-$16.4(8.1) & 13.0(28.9) & $-$16.5(8.6) & 0.8 & 1.3 \\ 
1424+240 & 14:27:00.39178(1) & +23:48:00.0371(2) & $-$9.9(18.4) & 15.9(11.3) & $-$10.7(20.3) & 17.3(12.7) & 0.8 & 2.2 \\
1424$-$418 & 14:27:56.29758(3) & $-$42:06:19.4374(3) & $-$10.1(1.6) & 2.0(1.9) & $-$9.8(1.6) & 2.0(1.8) & 0.6 & 0.9 \\
1428+422 & 14:30:23.74124(47) & +42:04:36.4941(37) & $-$27.5(31.9) & 26.2(59.3) & $-$30.1(33.9) & 27.4(57.1) & 0.8 & 0.7 \\ 
1428+370 & 14:30:40.58367(4) & +36:49:03.8883(6) & $-$18.8(10.3) & 18.7(7.4) & $-$17.6(10.1) & 18.7(7.7) & 0.2 & 0.9 \\
1430$-$178 & 14:32:57.69057(7) & $-$18:01:35.2485(7) & $-$69.6(55.7) & 55.7(52.9) & $-$70.4(40.5) & 46.4(26.1) & 0.0 & 0.4 \\
1432+200 & 14:34:39.79337(4) & +19:52:00.7357(4) & 6.8(5.5) & $-$3.0(6.9) & 7.5(5.3) & $-$3.7(7.3) & 0.2 & 0.1 \\
1435+638 & 14:36:45.80235(3) & +63:36:37.8671(2) & 0.4(5.6) & 3.4(12.1) & 8.0(6.1) & 6.6(12.0) & 5.9 & 3.0 \\
1435$-$218 & 14:38:09.46943(8) & $-$22:04:54.7480(5) & $-$9.5(8.6) & 10.8(15.1) & $-$9.5(7.7) & 11.4(15.2) & 0.4 & 0.7 \\
1441+252 & 14:43:56.89218(2) & +25:01:44.4905(7) & 26.8(7.5) & $-$5.6(6.6) & 26.1(8.1) & $-$5.5(5.9) & 1.1 & 0.3 \\
OQ172 & 14:45:16.46524(3) & +09:58:36.0732(5) & 7.0(16.1) & $-$8.1(18.8) & 6.1(14.7) & $-$4.2(18.2) & 0.4 & 1.2 \\
1443$-$162 & 14:45:53.37548(111) & $-$16:29:01.6243(65) & 25.2(7.5) & $-$13.9(11.6) & 24.6(7.6) & $-$13.7(12.1) & 0.7 & 0.8 \\
1445$-$161 & 14:48:15.05500(102) & $-$16:20:24.5442(60) & $-$31.0(32.1) & 39.8(29.7) & $-$31.7(27.9) & 44.5(29.0) & 0.9 & 0.7 \\
1451$-$375 & 14:54:27.40982(3) & $-$37:47:33.1446(3) & 0.1(4.8) & 7.2(10.5) & 0.3(4.5) & 6.3(10.1) & 2.3 & 0.4 \\
1451$-$400 & 14:54:32.91236(7) & $-$40:12:32.5142(6) & 0.9(8.1) & $-$9.4(13.5) & $-$0.2(7.6) & $-$8.7(12.3) & 0.1 & 0.4 \\
1456+044 & 14:58:59.35608(12) & +04:16:13.8190(11) & $-$1.0(13.8) & $-$17.7(18.5) & 0.2(13.0) & $-$19.2(15.1) & 1.1 & 1.2 \\
1459+480 & 15:00:48.65421(3) & +47:51:15.5377(3) & 7.7(5.4) & $-$1.2(5.4) & 7.9(5.5) & $-$1.4(5.3) & 0.6 & 1.4 \\
1502+106 & 15:04:24.97982(3) & +10:29:39.1988(14) & $-$2.2(1.3) & 5.0(1.8) & $-$2.1(1.3) & 4.9(1.8) & 1.1 & 0.1 \\ 
1502+036 & 15:05:06.47720(6) & +03:26:30.8129(7) & $-$1.2(3.7) & $-$0.6(3.5) & $-$1.3(3.4) & $-$0.4(3.6) & 0.6 & 0.5 \\
1510$-$089 & 15:12:50.53296(2) & $-$09:05:59.8294(2) & 1.3(1.4) & $-$7.2(3.5) & 1.4(1.5) & $-$6.9(3.6) & 1.6 & 2.2 \\
1511$-$100 & 15:13:44.89342(4) & $-$10:12:00.2650(3) & 8.8(8.4) & $-$3.6(4.9) & 8.4(7.8) & $-$3.3(5.2) & 0.1 & 0.4 \\
1514+197 & 15:16:56.79614(4) & +19:32:12.9921(3) & 1.8(3.5) & $-$7.8(4.5) & 2.0(3.2) & $-$8.4(4.5) & 0.6 & 0.5 \\
1514$-$241 & 15:17:41.81318(2) & $-$24:22:19.4769(2) & $-$4.8(2.9) & 6.3(6.3) & $-$3.8(2.9) & $-$4.0(5.5) & 3.1 & 5.4 \\
1520+437 & 15:21:49.61389(5) & +43:36:39.2668(8) & $-$5.0(3.0) & 6.5(5.5) & $-$5.1(3.0) & 6.8(5.3) & 0.2 & 1.8 \\ 
1520+319 & 15:22:09.99173(3) & +31:44:14.3818(5) & $-$13.0(5.7) & 4.9(5.5) & $-$12.3(5.7) & 5.1(5.4) & 0.1 & 0.4 \\
1519$-$273 & 15:22:37.67595(7) & $-$27:30:10.7862(7) & 7.0(1.5) & 5.4(1.4) & 6.9(1.4) & 5.6(1.4) & 0.7 & 1.0 \\ 
1522+155 & 15:24:41.61148(4) & +15:21:21.0496(3) & 25.8(19.3) & $-$36.3(51.1) & 25.4(14.9) & $-$83.4(19.6) & 0.4 & 2.7 \\
1532+016 & 15:34:52.45367(4) & +01:31:04.2056(5) & $-$13.9(17.1) & $-$30.1(16.2) & $-$13.8(17.6) & $-$38.1(16.2) & 0.1 & 1.4 \\
1538+149 & 15:40:49.49099(7) & +14:47:45.8897(8) & 6.4(4.5) & $-$14.0(5.2) & 6.4(4.7) & $-$14.2(5.2) & 7.5 & 6.4 \\
1547+507 & 15:49:17.46857(5) & +50:38:05.7878(6) & 12.6(5.5) & 2.9(6.1) & 12.4(5.4) & 3.0(6.1) & 0.0 & 0.6 \\ 
1546+027 & 15:49:29.43687(3) & +02:37:01.1635(3) & 4.4(2.3) & 1.6(6.2) & 4.3(2.2) & 2.7(6.2) & 0.8 & 0.6 \\
1548+056 & 15:50:35.26926(4) & +05:27:10.4489(3) & $-$0.3(1.6) & 9.6(2.8) & $-$0.2(1.6) & 9.6(2.9) & 0.4 & 1.1 \\
1550$-$242 & 15:53:31.62785(6) & $-$24:22:06.0360(2) & 1.1(15.9) & $-$37.3(56.7) & 1.6(16.3) & $-$29.6(35.9) & 0.7 & 1.3 \\ 
1549$-$790 & 15:56:58.88092(48) & $-$79:14:04.2779(12) & $-$36.2(28.2) & $-$84.7(31.0) & 37.3(65.6) & $-$71.3(33.6) & 23.3 & 4.4 \\
1555+001 & 15:57:51.43393(9) & $-$00:01:50.4135(8) & $-$1.9(2.9) & 0.7(3.7) & $-$1.8(2.9) & 1.0(3.6) & 0.5 & 0.4 \\ 
1554$-$643 & 15:58:50.28382(5) & $-$64:32:29.6281(3) & $-$2.1(12.5) & $-$2.8(36.8) & $-$88.5(32.8) & 501.7(134.7) & 10.6 & 31.6 \\
1557+032 & 15:59:30.97263(14) & +03:04:48.2565(13) & 1.0(4.1) & $-$17.5(5.8) & 0.9(4.4) & $-$18.2(6.0) & 0.1 & 0.1 \\ 
1556$-$245 & 15:59:41.40911(5) & $-$24:42:38.8320(2) & 33.3(51.6) & 4.6(41.3) & 42.1(44.4) & 6.3(10.1) & 0.3 & 0.2 \\
1601+112 & 16:03:41.93128(2) & +11:05:48.6793(2) & $-$6.9(11.4) & 10.9(19.1) & $-$6.8(9.6) & 12.0(19.0) & 1.4 & 0.8 \\
1602$-$115 & 16:05:17.53166(5) & $-$11:39:26.8307(3) & 2.6(8.2) & 34.8(20.3) & 2.6(8.9) & 40.7(18.5) & 0.0 & 1.3 \\
1604$-$333 & 16:07:34.76231(6) & $-$33:31:08.9134(3) & 8.6(14.2) & 19.7(22.4) & 8.5(15.1) & 16.5(19.0) & 0.4 & 0.5 \\
1606+106 & 16:08:46.20318(3) & +10:29:07.7755(3) & 5.4(0.9) & 0.1(0.9) & 5.4(1.0) & 0.1(0.9) & 0.3 & 0.8 \\
1606$-$398 & 16:10:21.87911(8) & $-$39:58:58.3292(3) & $-$11.5(71.4) & $-$57.3(96.7) & $-$19.6(58.5) & $-$50.2(83.8) & 0.0 & 1.0 \\
1608+243 & 16:10:42.02677(3) & +24:14:49.0110(7) & 2.8(8.5) & $-$13.0(5.5) & 2.9(8.8) & $-$13.7(4.7) & 0.3 & 0.9 \\
1611$-$710 & 16:16:30.64150(11) & $-$71:08:31.4535(6) & 3.5(23.3) & 19.8(20.1) & 3.4(22.2) & 22.0(18.6) & 0.0 & 1.2 \\
1614+051 & 16:16:37.55684(8) & +04:59:32.7379(6) & 5.8(3.4) & $-$6.4(3.5) & 5.7(3.6) & $-$5.7(3.7) & 0.2 & 2.3 \\
1615+029 & 16:17:49.90811(2) & +02:46:43.1046(1) & $-$15.9(10.5) & $-$6.4(29.7) & $-$15.3(11.1) & $-$9.0(28.6) & 0.2 & 1.6 \\
1616+063 & 16:19:03.68771(4) & +06:13:02.2427(3) & $-$18.6(7.9) & $-$4.9(10.7) & $-$16.8(7.6) & $-$6.4(10.4) & 1.1 & 0.6 \\
1617+229 & 16:19:14.82485(24) & +22:47:47.8516(12) & $-$3.0(4.5) & $-$28.2(6.3) & $-$2.7(4.6) & $-$28.4(6.5) & 1.1 & 0.6 \\
1619$-$680 & 16:24:18.43694(2) & $-$68:09:12.4960(1) & $-$4.6(14.3) & 24.2(18.2) & $-$6.3(14.2) & 29.0(18.1) & 2.5 & 3.5 \\
1622$-$253 & 16:25:46.89120(358) & $-$25:27:38.3264(78) & $-$0.3(1.1) & 7.8(1.4) & $-$0.2(1.1) & 8.0(1.4) & 0.1 & 0.1 \\
1622$-$297 & 16:26:06.02085(4) & $-$29:51:26.9712(3) & $-$4.3(6.4) & $-$17.3(6.7) & $-$4.1(6.0) & $-$16.2(6.9) & 0.4 & 0.8 \\
1624$-$617 & 16:28:54.68978(8) & $-$61:52:36.3987(4) & $-$14.5(10.7) & $-$5.6(18.6) & $-$16.1(11.9) & $-$6.8(18.6) & 0.1 & 1.6 \\
1633+38 & 16:35:15.49296(2) & +38:08:04.5004(3) & 6.9(1.5) & 2.2(2.7) & 7.1(1.6) & 2.3(2.9) & 1.3 & 0.8 \\
1636+473 & 16:37:45.13043(7) & +47:17:33.8315(7) & $-$7.0(5.2) & 21.7(6.2) & $-$7.2(5.0) & 20.8(6.9) & 1.8 & 0.4 \\
1637+574 & 16:38:13.45631(3) & +57:20:23.9788(3) & 5.3(1.7) & $-$1.6(2.2) & 5.3(1.7) & $-$1.8(2.2) & 0.2 & 0.7 \\
NRAO512 & 16:40:29.63280(6) & +39:46:46.0283(7) & $-$1.2(0.6) & $-$2.8(0.6) & $-$1.2(0.6) & $-$2.9(0.6) & 0.4 & 0.2 \\
1639+230 & 16:41:25.22761(3) & +22:57:04.0331(5) & 0.3(2.8) & $-$7.1(5.0) & 0.4(2.8) & $-$7.3(4.8) & 1.6 & 0.8 \\
1642+690 & 16:42:07.84806(87) & +68:56:39.7548(36) & 6.2(1.7) & $-$19.0(3.2) & 6.3(1.6) & $-$19.3(3.0) & 0.5 & 0.4 \\
1633$-$810 & 16:42:57.34553(26) & $-$81:08:35.0705(4) & 13.3(18.1) & $-$9.2(24.9) & 15.2(17.0) & $-$10.4(22.4) & 0.3 & 0.5 \\
1651+391 & 16:52:58.50957(11) & +39:02:49.8227(18) & 4.5(6.5) & $-$25.0(8.2) & 4.9(5.6) & $-$25.5(7.9) & 0.1 & 0.3 \\
DA426 & 16:53:52.21715(2) & +39:45:36.6065(2) & $-$1.7(1.9) & 2.7(2.8) & 0.1(2.0) & 1.7(3.0) & 25.5 & 10.1 \\ 
1656+348 & 16:58:01.41920(2) & +34:43:28.4018(3) & 15.4(17.8) & $-$13.9(24.1) & 10.9(8.3) & $-$16.7(18.2) & 0.4 & 0.4 \\ 
1656+477 & 16:58:02.77963(2) & +47:37:49.2304(4) & 1.3(11.4) & $-$17.2(17.5) & 3.1(10.4) & $-$19.6(17.8) & 1.7 & 0.7 \\ 
1655+077 & 16:58:09.01129(10) & +07:41:27.5398(15) & $-$4.4(10.2) & $-$8.8(11.1) & $-$5.3(9.8) & $-$8.5(10.8) & 1.6 & 0.4 \\
1656+053 & 16:58:33.44731(2) & +05:15:16.4437(2) & $-$20.3(15.0) & $-$6.1(9.7) & $-$20.0(14.0) & $-$8.3(8.7) & 0.2 & 1.0 \\
1656$-$075 & 16:58:44.06183(4) & $-$07:39:17.6944(4) & $-$55.0(26.1) & $-$62.2(22.0) & $-$56.3(24.9) & $-$62.9(21.8) & 3.5 & 0.2 \\
1657$-$261 & 17:00:53.15405(2) & $-$26:10:51.7250(4) & $-$3.2(3.6) & 7.3(5.1) & $-$3.2(3.6) & 7.6(5.7) & 0.7 & 1.0 \\
1659+399 & 17:01:24.63485(2) & +39:54:37.0914(3) & $-$3.9(12.2) & $-$3.5(10.0) & $-$2.1(11.7) & $-$3.8(8.8) & 1.6 & 0.5 \\ 
1657$-$562 & 17:01:44.85821(20) & $-$56:21:55.9045(13) & 34.0(10.1) & $-$109.1(17.8) & 33.7(10.1) & $-$110.7(17.0) & 0.4 & 1.2 \\
1659$-$621 & 17:03:36.54128(5) & $-$62:12:40.0082(3) & $-$32.1(9.4) & $-$28.1(12.7) & $-$30.3(9.5) & $-$25.3(12.9) & 1.7 & 1.6 \\
1705+456 & 17:07:17.75343(2) & +45:36:10.5530(3) & $-$60.6(20.3) & 27.4(16.2) & $-$41.0(12.5) & 25.5(11.6) & 4.2 & 0.6 \\ 
1705+018 & 17:07:34.41524(3) & +01:48:45.6995(3) & $-$1.6(2.8) & $-$12.0(4.8) & $-$1.2(2.7) & $-$11.7(5.0) & 1.2 & 1.0 \\
1705+135 & 17:07:45.63729(2) & +13:31:05.2326(2) & $-$16.3(25.4) & $-$0.8(21.5) & $-$15.0(18.0) & $-$2.8(14.1) & 1.7 & 1.2 \\
1706$-$174 & 17:09:34.34555(14) & $-$17:28:53.3651(16) & $-$3.7(7.0) & 0.5(7.4) & $-$4.0(6.8) & $-$0.4(7.4) & 1.1 & 0.0 \\
1717+178 & 17:19:13.04837(7) & +17:45:06.4389(14) & $-$5.6(3.0) & $-$1.4(3.9) & $-$5.8(2.9) & $-$0.9(4.2) & 1.6 & 1.2 \\
1722+330 & 17:24:14.19793(22) & +33:03:03.9451(28) & $-$22.3(11.0) & 29.9(23.5) & $-$22.6(10.3) & 29.6(21.6) & 0.5 & 2.1 \\
1726+455 & 17:27:27.65081(2) & +45:30:39.7313(3) & $-$4.4(1.0) & $-$3.0(0.9) & $-$4.4(1.0) & $-$2.9(0.9) & 0.6 & 0.3 \\ 
1725+123 & 17:28:07.05124(4) & +12:15:39.4852(11) & 1.3(11.4) & $-$12.2(20.5) & 0.7(10.8) & $-$12.3(20.9) & 0.5 & 0.3 \\ 
1727+502 & 17:28:18.62394(2) & +50:13:10.4704(2) & 110.0(43.0) & $-$62.3(39.5) & $-$20.0(13.6) & $-$5.3(17.2) & 7.1 & 3.9 \\ 
1725+044 & 17:28:24.95276(2) & +04:27:04.9142(3) & 7.4(8.6) & 8.5(17.9) & 9.8(7.2) & 12.0(15.4) & 1.5 & 1.0 \\
NRAO530 & 17:33:02.70719(365) & $-$13:04:49.5301(464) & 7.4(1.3) & 7.1(2.3) & 7.4(1.3) & 7.2(2.3) & 0.4 & 0.4 \\
1725$-$795 & 17:33:40.70045(21) & $-$79:35:55.7166(3) & 12.0(13.0) & $-$1.9(27.3) & 11.3(12.9) & $-$1.4(21.5) & 0.8 & 0.1 \\ 
1732+389 & 17:34:20.57854(6) & +38:57:51.4405(10) & $-$4.7(3.2) & 4.7(4.2) & $-$4.7(3.1) & 4.7(4.4) & 0.1 & 2.6 \\
1734+363 & 17:35:48.08670(6) & +36:16:45.6116(10) & $-$19.9(12.4) & 0.7(9.2) & $-$18.6(13.4) & 0.7(9.9) & 1.7 & 0.0 \\
1736+324 & 17:38:40.50183(2) & +32:24:09.0255(3) & 1.2(11.0) & $-$20.3(17.6) & 1.3(12.1) & $-$20.3(18.7) & 0.6 & 0.1 \\
1738+499 & 17:39:27.39046(4) & +49:55:03.3671(7) & $-$0.6(6.1) & $-$0.8(5.9) & $-$0.1(6.4) & $-$0.6(5.7) & 0.7 & 2.0 \\ 
1738+476 & 17:39:57.12918(7) & +47:37:58.3589(14) & $-$4.1(4.7) & 3.7(4.6) & $-$4.4(4.5) & 3.7(5.0) & 1.7 & 1.9 \\
1741$-$038 & 17:43:58.85615(3) & $-$03:50:04.6173(5) & 1.0(0.5) & $-$0.7(0.5) & 1.0(0.5) & $-$0.6(0.6) & 0.4 & 1.1 \\
NGC6454 & 17:44:56.60639(28) & +55:42:17.1553(29) & $-$13.5(11.1) & 1.6(8.8) & $-$14.6(12.1) & 0.1(10.2) & 2.4 & 2.0 \\ 
1743+173 & 17:45:35.20822(5) & +17:20:01.4234(10) & 6.8(4.4) & 0.7(12.3) & 6.6(4.5) & 0.8(11.7) & 0.9 & 0.3 \\
1745+624 & 17:46:14.03493(85) & +62:26:54.7314(80) & 10.8(1.4) & 10.7(2.2) & 10.7(1.5) & 10.4(2.2) & 0.9 & 0.9 \\
1749+701 & 17:48:32.84033(4) & +70:05:50.7691(4) & 10.7(10.5) & 8.2(6.3) & 7.2(10.2) & 8.8(6.4) & 0.5 & 0.4 \\ 
1749+096 & 17:51:32.81859(1) & +09:39:00.7287(3) & 0.5(0.5) & $-$0.1(0.5) & 0.4(0.5) & $-$0.0(0.5) & 0.9 & 1.2 \\
1751+441 & 17:53:22.64790(9) & +44:09:45.6866(9) & $-$43.6(8.2) & $-$0.1(11.4) & $-$42.8(8.6) & $-$2.0(11.8) & 0.6 & 0.4 \\
1751+288 & 17:53:42.47365(3) & +28:48:04.9389(7) & $-$5.9(3.9) & $-$1.7(3.3) & $-$6.3(3.7) & $-$1.4(3.1) & 0.3 & 0.0 \\ 
1754+159 & 17:56:33.72564(4) & +15:53:43.8331(15) & $-$2.3(19.4) & $-$21.2(17.6) & $-$1.6(16.3) & $-$19.5(15.4) & 0.8 & 0.1 \\
1758+388 & 18:00:24.76534(3) & +38:48:30.6970(3) & $-$1.7(2.3) & 1.5(4.6) & $-$1.7(2.3) & 2.1(4.4) & 1.0 & 1.6 \\
1803+784 & 18:00:45.68383(7) & +78:28:04.0180(3) & $-$0.1(0.5) & $-$0.8(0.4) & $-$0.1(0.4) & $-$0.8(0.4) & 1.0 & 1.4 \\ 
1800+440 & 18:01:32.31482(3) & +44:04:21.8997(4) & $-$2.8(3.7) & $-$4.8(6.1) & $-$2.9(3.8) & $-$4.3(6.2) & 0.2 & 1.4 \\
1758$-$651 & 18:03:23.49663(6) & $-$65:07:36.7610(5) & 3.4(6.0) & $-$0.9(7.6) & 3.3(6.3) & $-$1.1(7.7) & 0.3 & 0.7 \\
3C371 & 18:06:50.68048(5) & +69:49:28.1082(3) & 6.8(0.8) & $-$0.3(0.6) & 6.7(0.8) & $-$0.3(0.6) & 3.8 & 1.1 \\
1826+796 & 18:23:14.10883(225) & +79:38:49.0054(30) & 39.9(33.1) & $-$24.0(19.8) & 44.4(37.0) & $-$19.5(23.1) & 0.0 & 1.3 \\ 
1823+689 & 18:23:32.85372(26) & +68:57:52.6113(24) & 4.4(6.1) & $-$0.6(9.2) & 3.9(6.1) & $-$0.8(8.7) & 0.7 & 0.5 \\ 
1821+107 & 18:24:02.85527(2) & +10:44:23.7739(3) & $-$8.9(5.5) & 20.1(10.8) & $-$8.3(5.5) & 17.7(8.4) & 1.1 & 0.8 \\
1823+568 & 18:24:07.06827(3) & +56:51:01.4885(3) & $-$4.5(1.4) & 2.5(2.0) & $-$4.7(1.4) & 2.1(1.9) & 3.3 & 7.1 \\
1824$-$582 & 18:29:12.40234(26) & $-$58:13:55.1622(16) & $-$21.5(13.0) & $-$33.4(23.5) & $-$21.5(13.2) & $-$34.1(23.2) & 0.0 & 0.2 \\ 
1830+285 & 18:32:50.18566(2) & +28:33:35.9553(4) & $-$11.7(9.3) & 10.9(10.6) & $-$9.1(7.7) & 11.0(9.3) & 2.4 & 0.2 \\
1831$-$711 & 18:37:28.71498(3) & $-$71:08:43.5549(2) & 6.0(4.8) & $-$13.4(5.7) & 5.9(4.7) & $-$13.7(5.6) & 0.6 & 1.1 \\
3C390.3 & 18:42:08.98958(13) & +79:46:17.1283(1) & 40.1(25.6) & $-$0.8(26.4) & 9.5(19.4) & 2.1(9.9) & 4.1 & 0.7 \\
1842+681 & 18:42:33.64189(17) & +68:09:25.2279(21) & 1.3(3.9) & $-$2.2(4.7) & 2.0(3.8) & $-$2.3(4.3) & 1.2 & 0.1 \\
1842$-$289 & 18:45:51.36825(16) & $-$28:52:40.2749(27) & $-$1.0(807.0) & 7.9(1300.7) & 1.4(813.7) & 8.4(1242.4) & 0.2 & 0.5 \\
1846+322 & 18:48:22.08856(3) & +32:19:02.6034(6) & $-$29.4(5.2) & 7.6(5.7) & $-$29.5(4.7) & 7.2(5.9) & 0.2 & 0.7 \\
1849+670 & 18:49:16.07223(4) & +67:05:41.6802(4) & $-$0.9(1.2) & $-$4.3(1.6) & $-$0.9(1.2) & $-$4.3(1.5) & 1.4 & 0.2 \\
1856+736 & 18:54:57.29993(5) & +73:51:19.9064(3) & $-$5.2(10.8) & $-$37.0(12.7) & $-$2.6(9.3) & $-$40.0(11.5) & 0.6 & 0.5 \\
3C395 & 19:02:55.93890(2) & +31:59:41.7013(3) & 68.6(10.2) & $-$31.7(7.6) & 66.2(9.9) & $-$32.1(6.9) & 2.6 & 0.1 \\
1908+484 & 19:09:46.56265(18) & +48:34:31.8192(26) & $-$48.8(78.7) & 18.4(47.0) & $-$48.0(82.3) & 20.4(51.4) & 0.4 & 0.4 \\
1908$-$201 & 19:11:09.65290(4) & $-$20:06:55.1084(7) & 4.8(1.5) & $-$5.4(2.8) & 4.8(1.6) & $-$5.1(3.0) & 0.2 & 1.2 \\
1903$-$802 & 19:12:40.01946(18) & $-$80:10:05.9460(7) & $-$22.4(12.0) & $-$17.9(13.6) & $-$7.1(12.3) & $-$15.0(11.0) & 2.6 & 1.0 \\ 
1920$-$211 & 19:23:32.18983(3) & $-$21:04:33.3330(5) & $-$6.7(3.6) & $-$1.4(6.3) & $-$6.8(3.8) & $-$1.4(6.1) & 0.5 & 0.3 \\
1921$-$293 & 19:24:51.05600(3) & $-$29:14:30.1191(5) & $-$4.8(0.9) & 10.0(1.5) & $-$4.8(1.0) & 10.0(1.5) & 1.8 & 3.9 \\
1923+210 & 19:25:59.60535(12) & +21:06:26.1625(14) & 10.1(2.2) & 17.8(1.4) & 10.0(2.4) & 17.9(1.4) & 0.1 & 0.3 \\
1928+738 & 19:27:48.49505(6) & +73:58:01.5709(2) & $-$2.2(3.6) & $-$5.8(11.5) & $-$3.1(3.2) & $-$3.9(11.3) & 1.8 & 4.3 \\ 
1925$-$610 & 19:30:06.16021(11) & $-$60:56:09.1836(9) & 0.9(12.0) & 8.3(14.2) & 0.6(12.5) & 7.5(15.8) & 1.1 & 0.7 \\
1929$-$457 & 19:32:44.88773(5) & $-$45:36:37.9287(4) & $-$22.8(86.4) & 5.2(251.1) & $-$18.4(54.1) & 2.4(29.2) & 0.2 & 0.1 \\
1933$-$400 & 19:37:16.21733(2) & $-$39:58:01.5530(2) & 21.1(6.8) & $-$7.4(9.1) & 20.8(5.8) & $-$6.8(9.0) & 1.4 & 0.6 \\
1936$-$155 & 19:39:26.65775(7) & $-$15:25:43.0581(10) & 8.0(2.3) & 2.2(3.8) & 8.1(2.1) & 2.1(4.3) & 0.1 & 0.4 \\
1937$-$101 & 19:39:57.25659(3) & $-$10:02:41.5208(5) & 39.5(11.6) & 41.9(17.2) & 38.4(11.2) & 37.8(14.4) & 0.2 & 1.4 \\
1935$-$692 & 19:40:25.52824(6) & $-$69:07:56.9717(16) & $-$31.2(8.4) & $-$10.5(12.4) & $-$30.5(9.2) & $-$9.7(12.4) & 1.7 & 0.0 \\ 
1947+079 & 19:50:05.53994(17) & +08:07:13.9772(16) & 31.8(64.0) & $-$15.9(118.0) & 33.9(60.4) & $-$19.8(67.1) & 0.2 & 2.2 \\
1954+513 & 19:55:42.73826(4) & +51:31:48.5458(4) & $-$2.1(8.1) & $-$1.8(4.1) & $-$1.2(7.9) & $-$2.1(4.2) & 0.0 & 0.8 \\
1954$-$388 & 19:57:59.81991(28) & $-$38:45:06.3544(8) & 3.3(1.3) & $-$8.5(1.8) & 3.1(1.3) & $-$8.7(1.9) & 2.3 & 2.0 \\
1958$-$179 & 20:00:57.09044(3) & $-$17:48:57.6726(2) & $-$7.8(1.0) & $-$3.9(1.3) & $-$7.7(1.0) & $-$4.0(1.4) & 0.2 & 0.5 \\
2000+472 & 20:02:10.41828(13) & +47:25:28.7741(10) & $-$15.4(3.8) & $-$4.4(3.0) & $-$15.9(3.8) & $-$4.2(3.0) & 0.3 & 0.3 \\
2000+148 & 20:02:41.99806(298) & +15:01:14.5675(170) & 0.0(6.5) & 25.6(14.8) & 0.0(6.0) & 24.1(15.0) & 0.4 & 0.4 \\ 
2000$-$330 & 20:03:24.11635(2) & $-$32:51:45.1336(2) & 51.6(18.1) & $-$50.5(45.9) & 42.4(13.5) & $-$67.2(24.1) & 1.4 & 1.0 \\
2007+777 & 20:05:30.99856(7) & +77:52:43.2475(2) & 22.8(2.9) & $-$0.0(1.5) & 22.8(3.0) & $-$0.0(1.5) & 1.3 & 0.1 \\ 
2005+403 & 20:07:44.94473(4) & +40:29:48.6042(5) & 25.5(63.2) & $-$29.9(86.1) & $-$28.3(27.7) & $-$13.2(22.0) & 3.5 & 0.6 \\
2005$-$489 & 20:09:25.39062(2) & $-$48:49:53.7227(2) & 20.4(61.4) & 14.6(27.2) & $-$24.2(24.8) & $-$70.2(14.8) & 5.4 & 9.3 \\
2008$-$159 & 20:11:15.71090(4) & $-$15:46:40.2538(4) & $-$6.5(2.4) & 12.5(3.3) & $-$6.2(2.4) & 12.4(3.3) & 0.7 & 0.2 \\
2017+743 & 20:17:13.07924(8) & +74:40:48.0001(4) & $-$7.3(9.9) & 7.1(7.0) & $-$8.2(8.9) & 7.8(6.6) & 0.6 & 0.4 \\
2021+614 & 20:22:06.68334(50) & +61:36:58.8110(41) & 16.5(9.4) & 16.7(12.8) & 18.6(9.2) & 17.2(12.5) & 3.1 & 1.4 \\ 
2021+317 & 20:23:19.01734(3) & +31:53:02.3053(5) & 9.6(15.3) & 12.9(13.2) & 9.9(14.0) & 9.2(11.6) & 0.3 & 2.0 \\
2029+024 & 20:31:47.25116(9) & +02:39:37.2832(12) & 5.8(81.2) & 17.4(109.1) & 6.0(53.3) & 17.6(73.1) & 0.4 & 0.4 \\
2030+547 & 20:31:47.95853(3) & +54:55:03.1384(3) & 3.6(20.2) & 15.4(41.2) & 3.1(15.0) & $-$16.2(29.9) & 0.4 & 4.6 \\ 
2029+121 & 20:31:54.99417(33) & +12:19:41.3394(29) & $-$10.3(3.6) & $-$18.0(4.3) & $-$10.7(3.5) & $-$17.6(4.3) & 0.3 & 0.2 \\
3C418 & 20:38:37.03465(13) & +51:19:12.6621(14) & $-$15.4(1.3) & $-$7.8(1.5) & $-$15.3(1.2) & $-$7.7(1.6) & 0.6 & 0.3 \\
2037$-$253 & 20:40:08.77296(4) & $-$25:07:46.6633(4) & 11.4(20.6) & $-$56.9(12.1) & 16.3(17.4) & $-$49.7(10.7) & 0.5 & 1.5 \\
CL4 & 20:50:51.13148(4) & +31:27:27.3753(12) & $-$27.9(33.6) & 17.2(51.8) & $-$17.7(17.2) & 20.6(48.8) & 0.6 & 1.0 \\ 
2051+745 & 20:51:33.73450(14) & +74:41:40.4984(6) & $-$21.0(34.3) & 7.3(17.7) & $-$22.8(21.5) & 7.9(11.0) & 0.1 & 0.2 \\
2052$-$474 & 20:56:16.35981(3) & $-$47:14:47.6275(4) & $-$12.9(2.7) & $-$4.1(3.5) & $-$12.9(2.7) & $-$4.4(3.5) & 0.1 & 0.5 \\
2054$-$377 & 20:57:41.60358(12) & $-$37:34:02.9908(15) & 38.4(15.4) & 34.5(27.1) & 36.8(18.4) & 31.2(27.0) & 0.7 & 0.4 \\
2058$-$297 & 21:01:01.66000(7) & $-$29:33:27.8363(8) & $-$5.1(79.1) & $-$7.7(59.0) & 0.2(59.8) & $-$8.4(32.5) & 0.2 & 0.1 \\
2059+034 & 21:01:38.83419(2) & +03:41:31.3207(3) & $-$5.5(3.3) & $-$25.0(3.7) & $-$5.3(3.5) & $-$25.0(3.8) & 1.5 & 0.2 \\
2106+143 & 21:08:41.03215(9) & +14:30:27.0147(15) & $-$4.1(3.8) & 6.7(6.3) & $-$4.0(4.3) & 6.9(6.2) & 0.1 & 1.4 \\
2106$-$413 & 21:09:33.18903(10) & $-$41:10:20.6079(16) & 5.0(9.9) & $-$7.1(10.5) & 5.3(9.5) & $-$7.8(11.1) & 4.1 & 1.5 \\
2113+293 & 21:15:29.41337(11) & +29:33:38.3666(14) & $-$0.1(1.1) & 0.0(1.7) & $-$0.1(1.2) & 0.1(1.7) & 0.7 & 0.3 \\ 
2109$-$811 & 21:16:30.84542(169) & $-$80:53:55.2263(72) & 1.8(13.0) & 7.7(15.2) & 2.0(13.7) & 8.1(15.3) & 0.3 & 0.4 \\
2123$-$463 & 21:26:30.70416(3) & $-$46:05:47.8924(4) & $-$4.3(20.4) & $-$5.4(35.5) & $-$8.3(21.1) & $-$5.2(33.1) & 3.8 & 0.6 \\
2126$-$158 & 21:29:12.17590(2) & $-$15:38:41.0412(4) & $-$10.8(2.3) & $-$66.4(4.8) & $-$10.6(2.5) & $-$66.5(5.2) & 0.7 & 2.1 \\
2127$-$096 & 21:30:19.08827(3) & $-$09:27:37.4358(9) & 18.8(8.6) & 7.4(11.9) & 18.3(8.7) & 5.4(11.7) & 0.0 & 0.7 \\
2134+00 & 21:36:38.58640(2) & +00:41:54.2120(4) & $-$6.1(4.3) & $-$54.3(4.1) & $-$5.0(4.3) & $-$54.4(3.9) & 4.9 & 0.2 \\
2135$-$184 & 21:38:41.92612(40) & $-$18:10:44.3249(70) & $-$1190.4(1986.6) & $-$218.0(1587.8) & $-$1184.9(2107.3) & $-$273.2(2386.7) & 1.6 & 7.5 \\
2136+141 & 21:39:01.30925(4) & +14:23:35.9916(5) & 2.5(1.9) & 1.6(1.8) & 2.7(1.8) & 1.5(1.9) & 0.5 & 1.4 \\
2142+110 & 21:45:18.77510(4) & +11:15:27.3116(7) & $-$2.6(10.9) & $-$5.7(11.8) & $-$1.9(10.7) & $-$5.5(13.4) & 0.8 & 1.0 \\
2144+092 & 21:47:10.16296(4) & +09:29:46.6721(6) & 4.9(5.8) & $-$5.4(4.8) & 5.3(5.8) & $-$5.7(4.7) & 0.3 & 0.3 \\ 
2142$-$758 & 21:47:12.73075(5) & $-$75:36:13.2252(3) & 48.9(18.7) & 14.7(10.8) & 48.9(18.3) & 15.2(10.7) & 2.5 & 1.0 \\
2146$-$783 & 21:52:03.15353(25) & $-$78:07:06.6332(10) & 3.9(65.5) & 70.4(31.5) & $-$36.3(63.1) & 119.3(30.7) & 4.2 & 5.5 \\
2155$-$152 & 21:58:06.28183(2) & $-$15:01:09.3296(6) & $-$29.9(6.6) & $-$40.6(7.4) & $-$30.4(6.3) & $-$40.1(7.3) & 1.8 & 1.5 \\
2155$-$304 & 21:58:52.06513(2) & $-$30:13:32.1182(4) & 11.1(7.4) & 8.2(20.6) & 12.4(7.6) & 7.9(18.7) & 0.2 & 0.2 \\
VR422201 & 22:02:43.29137(2) & +42:16:39.9796(2) & $-$1.9(1.4) & 2.0(2.3) & $-$2.1(1.5) & 1.5(2.3) & 0.1 & 2.0 \\
2204$-$540 & 22:07:43.73328(2) & $-$53:46:33.8200(4) & $-$4.9(6.9) & $-$16.7(10.1) & $-$5.1(6.7) & $-$16.2(9.6) & 0.3 & 0.1 \\
2205+166 & 22:07:52.86568(5) & +16:52:17.8140(9) & $-$14.9(15.5) & 9.7(29.2) & $-$15.2(14.9) & 7.8(25.5) & 0.1 & 1.6 \\
2208$-$137 & 22:11:24.09946(2) & $-$13:28:09.7238(4) & 2.6(17.6) & 16.3(51.4) & 2.7(18.1) & 16.4(45.9) & 0.2 & 0.0 \\
2209+236 & 22:12:05.96642(6) & +23:55:40.5439(5) & 21.7(2.0) & 2.5(1.8) & 21.7(2.0) & 2.6(2.0) & 1.6 & 0.1 \\
2210$-$257 & 22:13:02.49789(6) & $-$25:29:30.0812(11) & $-$4.4(17.0) & $-$10.3(53.2) & $-$17.5(16.0) & $-$20.3(47.6) & 1.6 & 0.5 \\
2214+350 & 22:16:20.00993(2) & +35:18:14.1804(3) & 5.6(3.1) & $-$69.9(5.1) & 5.6(3.1) & $-$69.5(5.0) & 1.3 & 2.4 \\
2215+150 & 22:18:10.91387(4) & +15:20:35.7170(6) & 5.4(4.7) & 1.2(5.0) & 5.6(4.8) & 1.1(5.5) & 0.9 & 0.7 \\
2216$-$038 & 22:18:52.03772(2) & $-$03:35:36.8791(3) & 0.7(2.8) & 11.4(4.8) & 0.5(2.4) & 11.0(4.5) & 0.3 & 0.8 \\
2220$-$351 & 22:23:05.93055(2) & $-$34:55:47.1778(2) & $-$11.2(13.7) & 25.2(35.0) & $-$12.0(13.9) & 22.8(33.9) & 0.2 & 0.2 \\
3C446 & 22:25:47.25956(5) & $-$04:57:01.3922(12) & 0.2(1.3) & 10.9(1.1) & 0.3(1.3) & 10.9(1.1) & 5.0 & 1.2 \\ 
2227$-$088 & 22:29:40.08435(2) & $-$08:32:54.4359(4) & $-$5.4(2.8) & 6.9(3.5) & $-$5.2(2.8) & 7.1(3.6) & 0.6 & 0.8 \\
2229+695 & 22:30:36.46931(31) & +69:46:28.0763(11) & 39.4(3.1) & 4.8(1.7) & 39.3(3.3) & 4.8(1.6) & 1.5 & 0.5 \\
2232$-$488 & 22:35:13.23659(2) & $-$48:35:58.7942(5) & 17.3(11.7) & 4.0(9.8) & 16.0(10.8) & 4.0(9.3) & 0.5 & 0.7 \\
2235+731 & 22:36:38.59473(302) & +73:22:52.6492(165) & 5.2(9.1) & 16.9(10.9) & 5.1(9.4) & 17.8(11.5) & 0.8 & 0.8 \\
2236$-$572 & 22:39:12.07652(117) & $-$57:01:00.8440(81) & $-$3.7(10.3) & $-$23.6(15.8) & $-$3.9(10.3) & $-$23.1(14.3) & 0.5 & 0.6 \\
2239+096 & 22:41:49.71729(5) & +09:53:52.4451(5) & 18.4(33.5) & 28.4(27.8) & 19.0(29.7) & 31.0(27.6) & 0.5 & 0.1 \\
2243+047 & 22:45:53.65414(5) & +05:00:56.9617(6) & $-$9.4(11.1) & 16.8(26.2) & $-$9.6(11.8) & 14.3(25.2) & 0.6 & 0.8 \\
2245$-$328 & 22:48:38.68573(3) & $-$32:35:52.1887(4) & $-$5.4(10.8) & $-$2.8(16.9) & $-$5.2(11.4) & $-$4.1(15.7) & 0.3 & 1.2 \\
2250+194 & 22:53:07.36913(2) & +19:42:34.6280(2) & 3.9(3.7) & $-$8.2(7.8) & 3.8(3.4) & $-$9.5(8.3) & 1.8 & 3.2 \\
2253+417 & 22:55:36.70783(6) & +42:02:52.5322(4) & $-$4.6(7.9) & $-$16.3(10.0) & $-$5.2(8.5) & $-$16.6(9.5) & 0.2 & 0.7 \\
2254+074 & 22:57:17.30307(4) & +07:43:12.3018(4) & $-$2.8(3.1) & 11.7(4.2) & $-$2.8(3.0) & 11.3(4.2) & 1.2 & 2.1 \\
2254+024 & 22:57:17.56310(4) & +02:43:17.5121(7) & 5.8(9.5) & $-$21.4(19.2) & 4.8(9.3) & $-$20.8(18.1) & 0.1 & 0.8 \\ 
2255$-$282 & 22:58:05.96288(2) & $-$27:58:21.2569(3) & $-$4.6(1.2) & 1.7(2.0) & $-$4.5(1.2) & 2.0(2.1) & 0.1 & 0.3 \\
2300$-$683 & 23:03:43.56467(4) & $-$68:07:37.4443(3) & 49.3(12.0) & $-$67.0(13.0) & 48.7(12.5) & $-$68.9(15.0) & 1.1 & 3.8 \\
2302+232 & 23:04:36.43643(7) & +23:31:07.6111(8) & $-$3.0(6.7) & 7.5(18.2) & $-$2.9(6.5) & 8.1(16.5) & 0.3 & 0.1 \\
2306$-$312 & 23:09:14.33134(4) & $-$30:59:12.5842(5) & 17.3(26.3) & $-$10.8(89.5) & 14.2(19.1) & $-$8.8(38.6) & 1.7 & 0.5 \\
2309+454 & 23:11:47.40909(14) & +45:43:56.0162(6) & 0.3(5.4) & $-$6.6(7.2) & 0.4(5.9) & $-$6.7(7.3) & 0.8 & 0.4 \\
2312$-$319 & 23:14:48.50058(3) & $-$31:38:39.5265(4) & $-$51.3(30.5) & $-$23.9(48.9) & $-$37.1(20.0) & $-$21.1(32.6) & 1.2 & 0.3 \\
2314$-$340 & 23:16:43.38633(3) & $-$33:49:12.4916(7) & 67.2(106.5) & $-$141.3(103.1) & $-$15.7(33.2) & $-$526.4(62.2) & 2.7 & 6.4 \\
2318+049 & 23:20:44.85666(3) & +05:13:49.9524(3) & $-$5.0(1.7) & $-$1.7(1.5) & $-$5.2(1.9) & $-$1.5(1.6) & 2.2 & 0.6 \\
2319+317 & 23:21:54.95595(6) & +32:04:07.6228(4) & 1.4(3.4) & $-$9.0(4.9) & 1.2(3.4) & $-$8.8(4.7) & 0.8 & 0.9 \\
2320+506 & 23:22:25.98222(9) & +50:57:51.9642(6) & 12.8(5.8) & 12.4(16.6) & 12.8(5.5) & 13.6(14.9) & 0.3 & 0.6 \\
2320$-$035 & 23:23:31.95375(3) & $-$03:17:05.0242(3) & $-$4.5(13.8) & 1.5(13.6) & $-$4.0(11.9) & $-$3.8(10.8) & 0.0 & 1.1 \\
2321$-$375 & 23:24:07.11184(4) & $-$37:14:22.4553(5) & 66.1(52.0) & 1.0(37.6) & 55.5(28.2) & 9.5(20.2) & 0.8 & 1.1 \\
2325+093 & 23:27:33.58051(4) & +09:40:09.4621(4) & 4.9(30.4) & $-$16.4(19.0) & 4.5(32.7) & $-$17.4(19.7) & 1.1 & 1.7 \\
2325$-$150 & 23:27:47.96439(7) & $-$14:47:55.7501(8) & $-$14.5(41.4) & 32.9(21.2) & $-$0.8(29.8) & 39.7(16.6) & 2.1 & 0.7 \\
2326$-$477 & 23:29:17.70428(2) & $-$47:30:19.1146(2) & 2.6(7.8) & 22.0(10.3) & 1.5(8.4) & 21.9(9.9) & 4.5 & 1.3 \\
2328+107 & 23:30:40.85225(7) & +11:00:18.7091(6) & $-$12.5(14.9) & $-$4.3(27.8) & $-$12.5(18.1) & $-$6.6(23.4) & 0.1 & 1.2 \\
2329$-$384 & 23:31:59.47612(2) & $-$38:11:47.6505(3) & 12.3(9.1) & $-$30.9(11.1) & 10.8(8.6) & $-$30.6(11.2) & 1.7 & 1.5 \\
2331$-$240 & 23:33:55.23785(2) & $-$23:43:40.6588(3) & $-$5.8(11.5) & $-$24.6(15.0) & $-$0.9(9.4) & $-$28.1(13.2) & 1.5 & 1.7 \\
2333$-$415 & 23:36:33.98507(9) & $-$41:15:21.9842(5) & $-$14.1(11.6) & $-$0.6(34.2) & $-$13.2(11.1) & $-$3.3(34.9) & 0.1 & 0.4 \\
2335$-$027 & 23:37:57.33915(8) & $-$02:30:57.6295(7) & $-$5.5(4.7) & $-$6.5(6.3) & $-$5.8(4.7) & $-$7.6(6.4) & 1.0 & 0.2 \\
2344+09A & 23:46:36.83852(1) & +09:30:45.5144(1) & 2.4(18.4) & $-$0.9(20.3) & $-$1.9(13.7) & $-$14.5(12.9) & 2.6 & 4.9 \\
2344$-$514 & 23:47:19.86409(3) & $-$51:10:36.0646(7) & 8.4(15.7) & 31.2(34.3) & 8.4(15.7) & 34.9(34.8) & 0.3 & 1.0 \\
2345$-$167 & 23:48:02.60851(3) & $-$16:31:12.0226(2) & $-$14.4(6.9) & $-$8.3(12.2) & $-$14.3(6.4) & $-$10.5(9.6) & 0.2 & 1.0 \\
2351$-$154 & 23:54:30.19516(3) & $-$15:13:11.2138(3) & $-$9.3(5.6) & 4.6(11.3) & $-$9.5(6.0) & 3.6(11.4) & 0.2 & 2.5 \\
2353$-$686 & 23:56:00.68137(6) & $-$68:20:03.4716(2) & 9.6(8.8) & $-$8.4(9.0) & 9.6(8.6) & $-$7.1(9.0) & 0.8 & 1.9 \\
2354$-$117 & 23:57:31.19757(2) & $-$11:25:39.1771(1) & $-$2.1(325.8) & $-$59.9(682.2) & $-$0.5(140.5) & $-$40.3(261.4) & 0.4 & 3.3 \\
2355$-$534 & 23:57:53.26600(3) & $-$53:11:13.6898(3) & $-$18.6(7.2) & $-$12.6(12.7) & $-$19.2(6.8) & $-$13.8(11.8) & 2.0 & 1.0 \\ 
2355$-$106 & 23:58:10.88237(3) & $-$10:20:08.6117(1) & $-$8.0(3.2) & $-$0.4(3.4) & $-$8.1(3.3) & $-$0.9(3.5) & 0.9 & 2.4 \\
2356+385 & 23:59:33.18072(23) & +38:50:42.3186(6) & 4.1(1.5) & $-$6.0(2.3) & 3.8(1.5) & $-$6.0(2.3) & 0.4 & 0.6 \\
\enddata 
\tablecomments{The {\it Gaia} coordinates are for epoch 2015.0, expressed in the J2000 reference frame.  
The {\it Gaia}-VLBA offsets are expressed in standard deviations of the {\it Gaia} astrometry from the
 VLBA time series fit, assuming that the error is dominated by the sole {\it Gaia} epoch in each coordinate.}
\end{deluxetable*}
